VLT/UVES Abundances in Four Nearby Dwarf Spheroidal Galaxies: I. Nucleosynthesis and Abundance Ratios

We have used UVES on VLT-UT2 to take spectra of 15 red giants in the Sculptor, Fornax, Carina and Leo I dwarf spheroidal galaxies. We measure the abundances of alpha, iron peak, s and r-process elements. No dSph giants in our sample show the deep mixing abundance pattern seen in nearly all globular clusters. At a given metallicity, the dSph giants exhibit lower [el/Fe] abundance ratios for the alpha elements than stars in the Galactic halo. This can be caused by a slow star formation rate and contribution from Type Ia SN, and/or a small star formation event (low total mass) and mass dependent Type II SN yields. Differences in the even-Z [el/Fe] ratios between these galaxies, as well as differences in the evolution of the s&r-process elements are interpreted in terms of their star formation histories. Comparison of the dSph abundances with those of the Galactic halo reveals some consistencies. In particular, we find stars that mimic the abundance pattern found by Nissen & Shuster (1997) for metal-rich, high R_max, high z_max halo stars, supporting their suggestion that disrupted dSph's may explain up to 50% of the metal-rich halo. A comparison with the metal-poor Galactic halo reveal no consistencies suggesting that the majority of the metal-poor Galactic halo could not have been formed from objects similar to these dSph. Finally, we use the dSph abundances to place new constraints on the nucleosynthetic origins, including Cu and Mn which are more consistent with metallicity dependent SN yields than the more commonly assumed SN Ia production.

==> (inline-0) <==
\begin{deluxetable}{llllccc}
\tablenum{1}
\footnotesize
\tablecaption{Observations}
\tablewidth{0pt}
\tablehead{
\colhead{Date} & 
\colhead{Begin} &  
\colhead{Object} & 
\colhead{Exp} & 
\colhead{Airmass} & 
\colhead{DIMM\footnotemark[1]} &
\colhead{Comments} \nl
\colhead{} &
\colhead{UT} & 
\colhead{} & 
\colhead{(secs)} & 
\colhead{} & 
\colhead{arcsec} & 
\colhead{} 
} 
\startdata
16Aug2000 & 04:24  & Scl-H461 & 3600 & 1.36 & 0.92 &        \\
16Aug2000 & 05:26  &          & 3600 & 1.15 & 0.98 &        \\
16Aug2000 & 06:29  &          & 3600 & 1.05 & 0.66 &        \\
16Aug2000 & 07:34  & Scl-H400 & 1945 & 1.02 & 0.46 &tracking\\
16Aug2000 & 09:03  &          & 3600 & 1.09 & 0.55 &        \\
17Aug2000 & 04:53  &          & 3600 & 1.23 & 0.58 &        \\
17Aug2000 & 05:56  &          & 3600 & 1.09 & 0.56 &        \\
18Aug2000 & 04:18  & Scl-H479 & 3600 & 1.35 & 0.54 &        \\
18Aug2000 & 05:20  &          & 3600 & 1.15 & 0.53 &        \\
19Aug2000 & 03:24  & Scl-H482 & 1800 & 1.80 & 0.45 &        \\
19Aug2000 & 03:56  &          & 1800 & 1.50 & 0.44 &        \\
19Aug2000 & 04:30  &          & 3600 & 1.28 & 0.45 &        \\
19Aug2000 & 05:35  & Scl-H459 & 3600 & 1.11 & 0.32 &        \\
19Aug2000 & 06:37  &          & 3402 & 1.03 & 0.29 &tracking\\
19Aug2000 & 09:06  &          & 3600 & 1.11 & 0.85 &        \\
17Aug2000 & 07:04  & Fnx-M22  & 2068 & 1.17 & 0.82 &C-star  \\
17Aug2000 & 08:58  & Fnx-M12  & 1273 & 1.02 & 0.70 &tracking\\
18Aug2000 & 06:26  &          & 3600 & 1.24 & 0.53 &        \\
18Aug2000 & 07:28  &          & 4500 & 1.09 & 0.47 &        \\
18Aug2000 & 08:44  &          & 1890 & 1.02 & 0.43 &tracking\\
18Aug2000 & 09:29  &          & 1800 & 1.02 & 0.43 &        \\
19Aug2000 & 07:58  & Fnx-M25  & 3600 & 1.05 & 0.57 &        \\
20Aug2000 & 07:45  &          & 3600 & 1.06 & 0.85 &        \\
20Aug2000 & 08:47  &          & 3600 & 1.02 & 1.08 &        \\
21Aug2000 & 09:16  &          & 3200 & 1.02 & 0.84 &        \\
20Aug2000 & 09:51  & Fnx-M21  & 1200 & 1.03 & 0.99 & \\
22Aug2000 & 07:09  &          & 3200 & 1.10 & 0.74 & \\
22Aug2000 & 08:10  &          & 3600 & 1.03 & 0.89 & \\
22Aug2000 & 09:12  &          & 2382 & 1.02 & 0.79 &tracking \\
22Aug2000 & 09:55  &          & 572  & 1.03 & 0.80 &twilight \\
17Aug2000 & 04:15  & M30-starD & 600 & 1.00 & 0.49 & \\
17Aug2000 & 04:34  & M55-star76 & 300 & 1.12 & 0.42 & \\
17Aug2000 & 04:40  &            & 300 & 1.13 & 0.49 & \\
18Aug2000 & 23:17  & M55-star283 & 300 & 1.35 & 0.46 & \\
18Aug2000 & 23:23  &             & 300 & 1.33 & 0.48 & \\
17Jan2001 & 02:07  & Car-12   & 3600 & 1.15 & 0.42 & \\
17Jan2001 & 03:11  &          & 3600 & 1.12 & 0.47 & \\
17Jan2001 & 04:17  & Car-2    & 3600 & 1.16 & 0.61 & \\
17Jan2001 & 05:18  &          & 3600 & 1.25 & 0.62 & \\
18Jan2001 & 01:31  & Car-4    & 3600 & 1.18 & \nodata \footnotemark[2]& \\
18Jan2001 & 02:33  &          & 3600 & 1.13 & \nodata \footnotemark[2]& \\
18Jan2001 & 03:39  & Car-10   & 3600 & 1.13 & \nodata \footnotemark[2]& \\
18Jan2001 & 04:41  &          & 3600 & 1.19 & 0.46 & \\
19Jan2001 & 00:19  & Car-3    & 1200 & 1.37 & 0.76 & \\
19Jan2001 & 02:33  &          & 3600 & 1.13 & 0.76 & \\
19Jan2001 & 03:34  &          & 2700 & 1.12 & 0.67 & \\
17Jan2001 & 06:24  & LeoI-2   & 3600 & 1.26 & 0.57 & \\
17Jan2001 & 07:24  &          & 4500 & 1.32 & 0.61 & \\
18Jan2001 & 05:48  &          & 4500 & 1.29 & \nodata \footnotemark[2]& \\
19Jan2001 & 08:04  &          & 3400 & 1.41 & 0.50 & \\
18Jan2001 & 07:10  & LeoI-24  & 3100 & 1.28 & \nodata \footnotemark[2]&C-star \\
18Jan2001 & 08:23  & LeoI-5   & 1800 & 1.40 & 0.51 & \\
19Jan2001 & 04:25  &          & 3600 & 1.49 & 0.64 & \\
19Jan2001 & 05:27  &          & 4500 & 1.31 & --\footnotemark[2]& \\
19Jan2001 & 06:44  &          & 4500 & 1.28 & --\footnotemark[2]& \\
17Jan2001 & 08:46  & M68-star53 & 300 & 1.02 & 0.66 & \\
17Jan2001 & 08:52  &            & 300 & 1.01 & 0.57 & \\
\enddata
\footnotetext[1]{ This is just an indication of the external seeing
measured automatically by the seeing monitor (DIMM) on the mountain.
Usually the seeing on the instrument is better than this.}
\footnotetext[2]{DIMM wasn't working for a short period}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lllllll}
\tablenum{2}
\footnotesize
\tablecaption{The Stellar Sample}
\tablewidth{0pt}
\tablehead{
\colhead{Galaxy} & \colhead{star id} &  \colhead{V} & 
\colhead{(B--V)$_o$} & \colhead{(V--I)$_o$} &
\colhead{RV$_{\rm helio}$} & \colhead{ref} \\[.2ex]
\colhead{} & \colhead{} &  \colhead{} & \colhead{} & \colhead{} & 
\colhead{(km/s)} & \colhead{} \\
} 
\startdata
Sculptor    &    H400   &  18.30        &   0.89   & 1.04  &  109   & 1,2,11,12  \\
            &    H459   &  18.14        &   1.03   & 1.16  &  116  &     \\
            &    H461   &  17.56        &   1.17   & 1.35  &  104  &     \\
            &    H479   &  17.23        &   1.20   & 1.31  &  98   &     \\
            &    H482   &  17.65        &   1.21   & 1.41  &  107  &     \\
Fornax      &    M12    &  18.43        &   1.33   & 1.50  &  54   &  3,11,12  \\
            &    M25    &  18.59        &   1.49   & 1.53  &  49   &     \\
            &    M21    &  18.37        &   1.59   & 1.66  &  53   &     \\
Carina      &    M2     &  17.68        &   1.325  &\nodata&  221   &  4,11,12  \\
            &    M3     &  17.75        &   1.415  & 1.32  &  227   &     \\
            &    M4     &  17.81        &   1.285  & 1.28  &  221   &     \\
            &    M10    &  18.09        &   1.255  &\nodata&  210   &     \\
            &    M12    &  18.08        &   1.185  & 1.19  &  217   &     \\
Leo I       &    M2     &  19.37        &   \nodata& 1.34  &  292   & 5,11,12    \\
            &    M5     &  19.37        &   \nodata& 1.44  &  304   &     \\
MW-M55      &    76     &  12.55        &   0.85   &\nodata&  175   & 6,7,8  \\
            &    283    &  12.75        &   1.01   &\nodata&  172   & 6,7,8  \\
MW-M30      &    D      &  12.81        &   1.00   &\nodata&  $-$186   & 6,9  \\
MW-M68      &    53     &  12.76        &   1.22   &\nodata&  $-$96    & 10  \\
\enddata
\tablecomments{ 1. Hodge 1965; 2. Queloz, Dubath, \& Pasquini 1995;
3. Mateo et al. 1991; 4. Mateo et al. 1993; 5. Mateo et al. 1998; 
6. Harris 1996, 7. Harris 1975, 8. Alcaino 1975, 
9. Alcaino \& Liller 1980; 10. Alcaino 1977; 11. Tolstoy \etal in prep;
12. E(V-I) from Dean, Warren \& Cousins 1978 }
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllccccccccc}
\tablenum{3}
\footnotesize
\tablecaption{Equivalent Widths and Atomic Data}
\tablewidth{0pt}
\tablehead{
\colhead{Elem} & \colhead{$\lambda$ } &  
\colhead{$\chi$ }   & \colhead{log~gf} & 
\colhead{M30} & \colhead{M55} &
\colhead{M55} & \colhead{M68} &
\colhead{SCL} & \colhead{SCL} & \colhead{SCL} & 
\colhead{SCL} & \colhead{SCL} \nl
\colhead{}  & \colhead{ \AA } &
\colhead{eV}   & \colhead{} &
\colhead{D}  &   \colhead{283} &
\colhead{76}   &  \colhead{53} &
\colhead{H400} & \colhead{H459} & \colhead{H461} &
\colhead{H479} & \colhead{H482}
} 
\startdata
Fe I & 4966.10 & 3.33 & -0.890 & 66   & 88   & 84   & 74   & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5006.12 & 2.83 & -0.628 & 108   & 124   & 123   & 116   & 106   & 131   & 129   & \nodata & 153     \nl
 & 5079.75 & 0.99 & -3.240 & 116   & 125   & \nodata & 136   & \nodata & \nodata & \nodata & \nodata & 174     \nl
 & 5083.35 & 0.96 & -2.862 & 125   & 125   & 128   & 137   & 127   & 138   & 155   & 154   & 179     \nl
 & 5150.85 & 0.99 & -3.030 & 115   & 127   & 121   & 129   & 103   & 134   & 145   & 158   & 169     \nl
 & 5151.92 & 1.01 & -3.326 & 108   & 110   & 111   & 118   & 92   & 121   & 137   & 124   & 171     \nl
 & 5159.05 & 4.28 & -0.810 & 14    & 25   & 19   & 17   & \nodata & 29   & 32   & 42   & 52     \nl
 & 5162.29 & 4.18 &  0.020 & 55    & 84   & 71   & 68   & 72   & 83   & 96   & 80   & 100     \nl
 & 5165.41 & 4.22 & -0.040 &\nodata&\nodata&\nodata&\nodata&\nodata& 75   &\nodata&\nodata&\nodata   \nl
 & 5166.28 & 0.00 & -4.200 & 140   & 132   & 137   & 160   & 122   & 160   & \nodata & \nodata & 181     \nl
 & 5171.61 & 1.48 & -1.751 & 148   & 145   & 149   & 159   & 126   & 164   & 170   & 175   & 198     \nl
 & 5192.34 & 3.00 & -0.520 & 107   & 123   & 117   & 119   & 108   & 140   & 155   & 136   & 147     \nl
 & 5196.08 & 4.26 & -0.450 &\nodata& \nodata & 23   & 20   & \nodata & \nodata & 50   & \nodata & \nodata   \nl
 & 5215.19 & 3.27 & -0.930 & 59    & 84   & 78   & 75   & 73   & 102   & 109   & \nodata & 122     \nl
 & 5216.28 & 1.61 & -2.102 & 125   & 132   & 130   & 139   & 109   & 152   & 154   & 151   & 185    \nl
 & 5217.30 & 3.21 & -1.270 & 57    & 79   & 70   & 63   & \nodata & 92   & 100   & \nodata & 121    \nl
 & 5232.95 & 2.94 & -0.067 & 130   & 147   & 143   & 139   & 117   & 150   & 161   & 157   & 193     \nl
 & 5250.21 & 0.12 & -4.700 & 90    & 94   & 94   & 107   & 64   & 114   & 122   & 126   & 149     \nl
 & 5253.02 & 2.28 & -3.810 &\nodata& 8   & \nodata & \nodata & \nodata & \nodata & \nodata & 17   & 40     \nl
 & 5307.37 & 1.61 & -2.812 & 78    & 96   & 91   & 91   & 88   & 105   & 109   & 118   & 138     \nl
 & 5324.19 & 3.21 & -0.100 & 108   & 126   & 127   & 117   & 108   & 145   & 147   & 138   & 175     \nl
 & 5339.93 & 3.27 & -0.680 & 77    & 92   & 94   & 86   & 74   & 101   & 127   & 104   & 140     \nl
 & 5364.86 & 4.45 &  0.220 & 38    & 65   & 59   & 50   & 58   & 82   & 86   & 80   & 98     \nl
 & 5367.48 & 4.42 &  0.550 & 51    & 75   & \nodata & 60   & 66   & 90   & 89   & 81   & 109     \nl
 & 5369.96 & 4.37 &  0.540 & 58    & 81   & 73   & 67   & 90   & 87   & 112   & 101   & 113     \nl
 & 5371.50 & 0.96 & -1.644 & 196   & 200   & 202   & 208   & 167   & \nodata & \nodata & 250   & \nodata   \nl
 & 5383.37 & 4.31 &  0.500 & 72    & 89   & 85   & 71   & 62   & 100   & 116   & \nodata & 121     \nl
 & 5389.48 & 4.42 & -0.400 & 21    & 36   & 34   & 19   & \nodata & 54   & 52   & 41   & 71     \nl
 & 5393.17 & 3.24 & -0.920 & 75    & 92   & \nodata & 90   & 69   & 108   & 125   & 104   & \nodata   \nl
 & 5397.14 & 0.91 & -1.992 & 185   & 176   & 188   & 206   & 148   & 199   & 214   & 228   & 267     \nl
 & 5400.51 & 4.37 & -0.150 & 33    & 56   & 47   & 35   & 29   & 73   & 74   & 66   & 94     \nl
 & 5405.79 & 0.99 & -1.852 & 183   & 180   & 182   & 199   & 161   & \nodata & 205   & 229   & \nodata   \nl
 & 5415.19 & 4.39 &  0.510 & 61    & 87   & 80   & 71   & 70   & 91   & 108   & 106   & 127     \nl
 & 5424.07 & 4.32 &  0.520 & 70    & 94   & 91   & 83   & 68   & 108   & \nodata & 94   & 129     \nl
 & 5501.48 & 0.96 & -3.050 & 130   & 130   & 132   & 154   & 118   & 154   & 167   & 176   & 182     \nl
 & 5506.79 & 0.99 & -2.790 & 140   & 146   & 146   & 158   & 122   & 152   & 165   & 176   & 219     \nl
 & 5615.66 & 3.33 &  0.050 & 113   & 129   & 124   & 118   & 104   & 131   & 146   & 139   & 174     \nl
 & 5956.70 & 0.86 & -4.570 & 44   & 58   & 45   & 57   & \nodata & 77   & 88   & 100   & 119     \nl
 & 6003.03 & 3.88 & -1.110 & 21   & 36   & 31   & 25   & 26   & 57   & 58   & 51   & 86     \nl
 & 6024.05 & 4.55 & -0.110 & 24   & 55   & \nodata & 37   & 34   & 56   & 63   & 62   & 96     \nl
 & 6027.06 & 4.07 & -1.180 & 11   & 23   & 14   & 15   & \nodata & 29   & 45   & 43   & 80     \nl
 & 6056.01 & 4.73 & -0.450 & \nodata & 21   & 13   & 11   & \nodata & 35   & 34   & 23   & 46     \nl
 & 6078.50 & 4.79 & -0.370 & \nodata & 22   & 18   & 11   & \nodata & 31   & 30   & 35   & 60     \nl
 & 6079.01 & 4.65 & -0.950 & \nodata & \nodata & \nodata & \nodata & \nodata & 23   & \nodata & 17   & 42     \nl
 & 6082.72 & 2.22 & -3.590 & \nodata & 24   & 14   & 10   & \nodata & 37   & 41   & 44   & 86     \nl
 & 6120.26 & 0.91 & -5.940 & \nodata & \nodata & \nodata & \nodata & \nodata & 10   & \nodata & 15   & \nodata   \nl
 & 6136.62 & 2.45 & -1.500 & 103   & 120   & 118   & 120   & 108   & 147   & 153   & 151   & 153     \nl
 & 6137.70 & 2.59 & -1.366 & 103   & 112   & 114   & 111   & 87   & 134   & 140   & 138   & 173     \nl
 & 6151.62 & 2.18 & -3.370 & 15   & 37   & 34   & 26   & \nodata & 65   & 60   & 79   & \nodata   \nl
 & 6157.75 & 4.07 & -1.260 & 13   & 30   & 16   & 11   & \nodata & 19   & 36   & 26   & \nodata   \nl
 & 6165.36 & 4.14 & -1.470 & \nodata & 25   & 12   & 11   & \nodata & 22   & 18   & 16   & 46     \nl
 & 6173.34 & 2.22 & -2.850 & 58   & 55   & 45   & 67   & 49   & 89   & 92   & 90   & \nodata   \nl
 & 6187.99 & 3.94 & -1.580 & \nodata & 14   & \nodata & 15   & \nodata & \nodata & 32   & 25   & 56     \nl
 & 6191.57 & 2.43 & -1.416 & 114   & 124   & 115   & 117   & 122   & 140   & 148   & 148   & 173     \nl
 & 6213.43 & 2.22 & -2.660 & 55   & 82   & 69   & 82   & 47   & 90   & 100   & 113   & 140     \nl
 & 6219.29 & 2.20 & -2.438 & 70   & 89   & 80   & 84   & 53   & 96   & 109   & 116   & 140     \nl
 & 6229.23 & 2.84 & -2.900 & \nodata & 15   & 11   & \nodata & \nodata & 28   & 34   & 37   & 54     \nl
 & 6230.74 & 2.56 & -1.276 & 110   & 122   & 123   & 119   & 113   & 132   & 158   & \nodata & 196     \nl
 & 6240.66 & 2.22 & -3.230 & 17   & 30   & 28   & 24   & \nodata & 61   & 53   & 47   & 80     \nl
 & 6252.57 & 2.40 & -1.757 & 93   & 114   & 110   & 111   & 99   & 123   & 134   & 136   & 166     \nl
 & 6290.97 & 4.73 & -0.760 & \nodata & 14   & 10   & \nodata & \nodata & \nodata & 34   & \nodata & 57     \nl
 & 6297.80 & 2.22 & -2.740 & 46   & 64   & 55   & 68   & 49   & 76   & 103   & 85   & \nodata   \nl
 & 6301.50 & 3.65 & -0.720 & 42   & 70   & 59   & 72   & 60   & 86   & 98   & 94   & 133     \nl
 & 6302.49 & 3.69 & -1.150 & 18   & 70   & 52   & 38   & 35   & 54   & 55   & 49   & 103     \nl
 & 6311.51 & 2.83 & -3.220 & \nodata & 10   & \nodata & \nodata & \nodata & 23   & 26   & 32   & 58     \nl
 & 6355.04 & 2.84 & -2.290 & 21   & 49   & 40   & 34   & \nodata & 64   & 68   & 75   & 101     \nl
 & 6380.75 & 4.19 & -1.500 & \nodata & 13   & \nodata & \nodata & \nodata & 19   & 25   & 21   & 38     \nl
 & 6392.54 & 2.28 & -3.950 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24   & 42     \nl
 & 6393.61 & 2.43 & -1.630 & 107   & \nodata & \nodata & 119   & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 6419.96 & 4.73 & -0.240 & 12   & 28   & 20   & 14   & \nodata & 28   & 31   & 32   & 56     \nl
 & 6421.36 & 2.28 & -2.014 & 94   & 110   & 111   & 125   & 107   & 122   & 135   & 139   & 175     \nl
 & 6430.86 & 2.18 & -1.946 & 103   & 115   & 110   & 114   & 115   & 128   & 141   & 151   & 172     \nl
 & 6498.94 & 0.96 & -4.690 & 35   & 48   & 39   & 72   & \nodata & 70   & 85   & 94   & 122     \nl
 & 6518.37 & 2.83 & -2.460 & 13   & 28   & 23   & 30   & \nodata & 44   & 50   & 55   & 84     \nl
 & 6574.23 & 0.99 & -5.020 & 20   & 30   & 24   & \nodata & \nodata & 49   & 56   & 67   & 88     \nl
 & 6581.22 & 1.48 & -4.680 & \nodata & 18   & 14   & \nodata & \nodata & \nodata & \nodata & 37   & 64     \nl
 & 6593.88 & 2.43 & -2.390 & 50   & 70   & 65   & \nodata & 47   & 104   & 105   & 106   & 115     \nl
 & 6608.03 & 2.28 & -3.940 & \nodata & \nodata & \nodata & \nodata & \nodata & 12   & 24   & 29   & 36     \nl
 & 6609.12 & 2.56 & -2.660 & 26   & \nodata & 30   & \nodata & \nodata & 68   & 77   & 80   & 111     \nl
Fe II & 4923.92 & 2.89 & -1.320 & 133   & 136   & \nodata & 129   & 142   & 124   & 143   & 143   & \nodata   \nl
 & 5018.43 & 2.89 & -1.220 & 145   & 162   & \nodata & 143   & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5196.08 & 4.26 & -0.450 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98     \nl
 & 5197.57 & 3.23 & -2.100 & 64   & 74   & 76   & 62   & 86   & 79   & 91   & 82   & 92     \nl
 & 5234.63 & 3.22 & -2.118 & 66   & 81   & 83   & 65   & 64   & 87   & 90   & 74   & \nodata   \nl
 & 5264.81 & 3.23 & -3.210 & 20   & 30   & 32   & 21   & 34   & 46   & 44   & 24   & 43     \nl
 & 5276.00 & 3.20 & -1.950 & 79   & 95   & \nodata & 81   & \nodata & 98   & \nodata & \nodata & \nodata   \nl
 & 5284.10 & 2.89 & -3.190 & 37   & 41   & 52   & 42   & 45   & 61   & 61   & 57   & 66     \nl
 & 5325.56 & 3.22 & -2.600 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50   & \nodata   \nl
 & 5425.25 & 3.20 & -3.360 & 15   & 24   & 25   & 19   & \nodata & 38   & 36   & 26   & 42     \nl
 & 5534.85 & 3.24 & -2.920 & 33   & 50   & 51   & 48   & 42   & 54   & \nodata & 58   & \nodata   \nl
 & 5991.38 & 3.15 & -3.740 & 13   & 18   & 16   & 15   & \nodata & 26   & 21   & 28   & 30     \nl
 & 6149.25 & 3.89 & -2.720 & 11   & 19   & 16   & 13   & \nodata & \nodata & \nodata & 16   & 31     \nl
 & 6238.38 & 3.89 & -2.480 & 11   & 23   & 20   & 16   & \nodata & 30   & 33   & 20   & 32     \nl
 & 6247.56 & 3.89 & -2.360 & 25   & 32   & 34   & 22   & 28   & 32   & 40   & 37   & 40     \nl
 & 6369.46 & 2.89 & -4.250 & \nodata & \nodata & 10   & \nodata & \nodata & \nodata & \nodata & \nodata & 18     \nl
 & 6416.93 & 3.89 & -2.790 & 9   & 21   & 16   & \nodata & \nodata & 22   & 18   & 18   & 39     \nl
 & 6432.68 & 2.89 & -3.710 & 18   & \nodata & 22   & 18   & 32   & 45   & 30   & 29   & 52.0   \nl
 & 6456.39 & 3.90 & -2.080 & 24   & 48   & 42   & 35   & 54   & 44   & 46   & 53   & 68     \nl
 & 6516.08 & 2.89 & -3.450 & 31   & \nodata & 44   & 31   & 49   & 47   & 42   & 61   & 65     \nl
O I & 6300.31 & 0.00 & -9.750 & 16   & 7   & 27   & 19   & \nodata & 24   & 37   & 46   & 25     \nl
 & 6363.79 & 0.02 & -10.250 & \nodata & \nodata & 10   & 7   & \nodata & \nodata & \nodata & 18   & 18     \nl
Na I & 5682.65 & 2.10 & -0.700 & 16   & \nodata & 15   & 19   & \nodata & 23   & 15   & 12   & 36     \nl
 & 5688.21 & 2.10 & -0.370 & 24   & 56   & 17   & 25   & \nodata & 25   & 26   & 16   & 46     \nl
 & 5889.97 & 0.00 &  0.122 & \nodata & 290   & 252   & \nodata & 212   & \nodata & \nodata & \nodata & \nodata   \nl
 & 6154.23 & 2.10 & -1.560 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 6160.75 & 2.10 & -1.260 & \nodata & 10   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
Mg I & 5172.70 & 2.71 & -0.390 & \nodata & \nodata & \nodata & \nodata & 256   & \nodata & \nodata & \nodata & \nodata   \nl
 & 5528.41 & 4.35 & -0.357 & 120   & 128   & 143   & 127   & 124   & 157   & 151   & 151   & 148     \nl
 & 5711.09 & 4.35 & -1.728 & 30   & 35   & 47   & 34   & 37   & 58   & 60   & 50   & 81     \nl
Al I & 6696.03 & 3.14 & -1.570 &  12     &   37    &  $<$5&\nodata  & \nodata &  $<$10  &  $<$10  &  $<$10  &  $<$15    \nl
     & 6698.67 & 3.14 & -1.890 &   8     &   20    &\nodata&\nodata &\nodata  &\nodata  &\nodata  &\nodata &\nodata    \nl
Si I & 5645.66 & 4.91 & -2.140 & \nodata & \nodata & 10   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5665.60 & 4.90 & -2.040 & \nodata & 12   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5684.52 & 4.93 & -1.650 & 12   & 19   & 17   & 16   & \nodata & 24   & 25   & 13   & 23     \nl
 & 6243.82 & 5.61 & -1.270 & \nodata & 21   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 6244.48 & 5.61 & -1.270 & \nodata & 14   & \nodata & 12   & \nodata & \nodata & \nodata & 7   & 18     \nl
Ca I & 6102.73 & 1.88 & -0.790 & 82   & 102   & 100   & 91   & 85   & 121   & 135   & 121   & 155     \nl
 & 6122.23 & 1.89 & -0.320 & 118   & 132   & 135   & 122   & 129   & 132   & 147   & 139   & 159     \nl
 & 6161.30 & 2.52 & -1.270 & 11   & 24   & 19   & 13   & \nodata & 43   & 37   & 30   & 56     \nl
 & 6166.44 & 2.52 & -1.140 & 21   & 30   & 30   & 18   & 17   & 36   & 37   & 27   & 72     \nl
 & 6169.04 & 2.52 & -0.800 & 24   & 56   & 39   & 42   & 43   & 56   & 73   & 55   & 86     \nl
 & 6169.56 & 2.52 & -0.480 & 45   & 66   & 51   & 47   & 40   & 73   & 78   & 72   & 106     \nl
 & 6439.08 & 2.52 &  0.390 & 105   & 119   & 126   & 115   & 103   & 140   & 149   & 135   & 148     \nl
 & 6455.60 & 2.52 & -1.290 & 10   & 30   & 19   & 16   & \nodata & 27   & 31   & 40   & 39     \nl
 & 6499.65 & 2.52 & -0.820 & 38   & 57   & 49   & 27   & 47   & 60   & 66   & 65   & 94     \nl
Sc II & 6309.90 & 1.50 & -1.520 & 11   & 14   & \nodata & 19   & \nodata & 26   & 18   & 26   & 21     \nl
Ti I & 4840.87 & 0.90 & -0.450 & 41   & 60   & 48   & 50   & \nodata & 72   & 100   & \nodata & 102     \nl
 & 4913.62 & 1.87 &  0.216 & 17   & 31   & 24   & 18   & \nodata & \nodata & 39   & 37   & 61     \nl
 & 4997.10 & 0.00 & -2.060 & 28   & 39   & 29   & 38   & 23   & 45   & 54   & 70   & 85     \nl
 & 5016.16 & 0.85 & -0.510 & 44   & \nodata & 50   & 50   & \nodata & 68   & 75   & \nodata & 116     \nl
 & 5064.65 & 0.05 & -0.930 & 89   & 99   & 96   & 101   & 60   & 105   & 119   & 115   & 132     \nl
 & 5113.44 & 1.44 & -0.727 & \nodata & \nodata & 14   & 11   & \nodata & 32   & 24   & \nodata & 54     \nl
 & 5145.47 & 1.46 & -0.518 & \nodata & 23   & 15   & \nodata & \nodata & 23   & 37   & 34   & 51     \nl
 & 5210.39 & 0.05 & -0.580 & 95   & 104   & 103   & 115   & 81   & 119   & 137   & 135   & 150     \nl
 & 5978.54 & 1.87 & -0.440 & \nodata & 22   & 13   & \nodata & \nodata & 16   & 20   & 19   & 34     \nl
Ti II & 4798.53 & 1.08 & -2.670 & 76   & 73   & 88   & 64   & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5129.16 & 1.89 & -1.390 & 84   & \nodata & \nodata & 86   & 60   & \nodata & \nodata & \nodata & \nodata   \nl
 & 5154.07 & 1.57 & -1.520 & 81   & \nodata & 91   & 83   & 80   & 85   & 89   & 89   & 98     \nl
 & 5226.55 & 1.57 & -1.000 & 109   & 120   & 123   & 112   & 106   & 112   & 120   & 114   & 135     \nl
 & 5381.01 & 1.57 & -1.780 & 71   & 77   & 84   & 77   & 76   & 81   & 79   & \nodata & 102     \nl
 & 5418.77 & 1.58 & -2.110 & 57   & 66   & 69   & 59   & 61   & 75   & 77   & 76   & 79     \nl
%V I & 6216.37 & 0.28 & -1.270 & \nodata & 14   & 15   & \nodata & \nodata & 20   & 23   & 27   & 53     \nl
% & 6224.51 & 0.29 & -1.820 & \nodata & \nodata & \nodata & 24   & 48   & \nodata & \nodata & \nodata & 29     \nl
% & 6233.20 & 0.28 & -2.000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10   & 17     \nl
% & 6274.66 & 0.27 & -1.690 & \nodata & \nodata & \nodata & \nodata & 39   & 35   & 40   & \nodata & 54     \nl
% & 6285.16 & 0.28 & -1.560 & \nodata & \nodata & \nodata & 35   & \nodata & \nodata & \nodata & \nodata & 40     \nl
% & 6292.82 & 0.29 & -1.520 & \nodata & \nodata & \nodata & 22   & \nodata & \nodata & \nodata & 13   & 34     \nl
Cr I & 5206.04 & 0.94 &  0.019 & 133   & \nodata & 149   & 143   & 123   & 159   & 175   & 180   & 208     \nl
 & 5409.80 & 1.03 & -0.720 & 91   & 111   & 109   & 104   & 97   & 122   & 130   & 139   & 168     \nl
Mn I & 5407.42\tablenotemark{*} & 2.14 & -1.743 & \nodata & 20   & \nodata & \nodata & \nodata & \nodata & \nodata & 33   & \nodata   \nl
 & 5420.36\tablenotemark{*} & 2.14 & -1.460 & \nodata & \nodata & 10   & \nodata & \nodata & 36   & 36   & 35   & 98     \nl
 & 5432.55\tablenotemark{*} & 0.00 & -3.795 & 12   & 21   & 14   & 18   & \nodata & 57   & 50   & 60   & 130     \nl
 & 5516.77 & 2.18 & -1.847 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43     \nl
 & 6013.51\tablenotemark{*} & 3.07 & -0.252 & \nodata & 18   & \nodata & 10   & \nodata & 31   & 27   & 27   & 64     \nl
 & 6021.82\tablenotemark{*} & 3.08 &  0.035 & 14   & 28   & 18   & 21   & \nodata & 47   & 50   & 47   & 82     \nl
Co I & 5483.34 & 1.71 & -1.488 & 22   & \nodata & 37   & 33   & \nodata & 52   & 62   & 52   & 75     \nl
 & 5647.23 & 2.28 & -1.560 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15   & \nodata   \nl
Ni I & 5476.92 & 1.83 & -0.890 & 121   & \nodata & 131   & 133   & 112   & 136   & 149   & 141   & 161     \nl
 & 6176.82 & 4.09 & -0.430 & \nodata & 16   & 9   & \nodata & \nodata & 34   & 31   & 15   & 32     \nl
 & 6177.25 & 1.83 & -3.500 & \nodata & \nodata & \nodata & \nodata & \nodata & 21   & 21   & 10   & 21     \nl
Cu~I & 5105.50\tablenotemark{*} & 1.39 & -1.505 & 21    & 31    & 27    & 26    & $<$15 & 53   & 55   & 57    & 68     \nl
     & 5700.24 & 1.64 & -2.330 &\nodata&\nodata&\nodata&\nodata&\nodata& 12   & 10   &\nodata&\nodata  \nl
Zn I & 4810.54 & 4.08 & -0.170 & 38   & 54   & 55   & 30   & \nodata & 64   & 45   & 35   & 74     \nl
Y II & 4883.69 & 1.08 &  0.070 & 57   & 70   & 73   & 48   & \nodata & 89   & 77   & 48   & \nodata   \nl
 & 4900.11 & 1.03 & -0.090 & 49   & \nodata & 67   & 45   & \nodata & \nodata & \nodata & 52   & 62     \nl
 & 5087.43 & 1.08 & -0.170 & 39   & 55   & 56   & 33   & 86   & 64   & 55   & 38   & 60     \nl
 & 5200.42 & 0.99 & -0.570 & 28   & \nodata & 44   & 22   & 53   & 66   & 49   & 30   & 56     \nl
Ba II & 5853.69$\tablenotemark{*}$ & 0.60 & -1.010 & 61   & 99   & 104   & 80   & 127   & 105   & 102   & 83   & 126     \nl
 & 6141.73$\tablenotemark{*}$ & 0.70 & -0.077 & 123   & 145   & 158   & 135   & 178   & 167   & 160   & 140   & 172     \nl
 & 6496.91 & 0.60 & -0.380 & 128   & 143   & 156   & 132   & 142   & 146   & 143   & 136   & 156     \nl
Nd II & 5249.59 & 0.98 &  0.217 & 15   & 35   & 32   & 20   & 64   & 45   & 34   & 18   & 30     \nl
 & 5319.82 & 0.55 & -0.194 & 20   & \nodata & 37   & 29   & 52   & 60   & 51   & 28   & 57     \nl
La II& 5301.97 & 0.40 & -1.140 &   3  & 14   &\nodata& 18  & 38   & 15   & 16   & 15   &  40       \nl
     & 5303.52$\tablenotemark{*}$ & 0.32 & -1.350 &   5  &  9   &  10  &  14  & 23   & 10   & 10   & 10   &  33       \nl
     & 6390.46$\tablenotemark{*}$ & 0.32 & -1.400 &  10  & 12   &  17  &   6  & 17   & 10   & 10   &  8   &  13       \nl
Eu II & 6645.13 & 1.37 &  0.200 &  9   & 18   & 20   & 9   & 37   & 29   & 18   & 17   & 22     \nl
\enddata
\tablenotetext{*}{Hyperfine structure references: 
Cu~I Biehl 1976;
Mn~I Booth et al. 1983;
La~II Lawler, Bonvallet, \& Sneden 2001;
Ba~II McWilliam 1998;
Eu~II Lawler \etal 2001.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllrrrrrrr}
\tablenum{4}
\footnotesize
\tablecaption{Equivalent Widths and Atomic Data}
\tablewidth{0pt}
\tablehead{
\colhead{Elem} & \colhead{$\lambda$ } &  
\colhead{$\chi$}   & \colhead{log~gf} & 
\colhead{Car} & \colhead{Car} &
\colhead{Car} & \colhead{Car} &
\colhead{Car} & \colhead{Fnx} & \colhead{Fnx} & 
\colhead{Fnx} & \colhead{Leo} & \colhead{Leo} \nl
\colhead{} & \colhead{\AA} &
\colhead{eV}   & \colhead{} &
\colhead{10} & \colhead{12} &
\colhead{2} & \colhead{3} &
\colhead{4} & \colhead{M12} & \colhead{M21} &
\colhead{M25} & \colhead{2} & \colhead{5}
} 
\startdata
Fe I & 4966.10 & 3.33 & -0.890 & 93   & 136   & \nodata & \nodata & 130   & 130   & \nodata & \nodata & \nodata & \nodata   \nl
 & 5006.12 & 2.83 & -0.628 & 137   & 169   & 162   & 172   & \nodata & \nodata & \nodata & 202   & 193   & 180     \nl
 & 5079.75 & 0.99 & -3.240 & \nodata & \nodata & 173   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5083.35 & 0.96 & -2.862 & 152   & 186   & 193   & 198   & 195   & \nodata & \nodata & 241   & 210   & \nodata   \nl
 & 5150.85 & 0.99 & -3.030 & 144   & 186   & 186   & 181   & 200   & \nodata & \nodata & 211   & 199   & 198     \nl
 & 5151.92 & 1.01 & -3.326 & 139   & 176   & 180   & 188   & 170   & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5159.05 & 4.28 & -0.810 & 26   & 57   & 56   & 37   & 57   & 39   & \nodata & 69   & 67   & 62     \nl
 & 5162.29 & 4.18 &  0.020 & 78   & 118   & 112   & 106   & 112   & 95   & \nodata & 120   & \nodata & 134     \nl
 & 5165.41 & 4.22 & -0.040 & \nodata & 98   & 86   & 68   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5166.28 & 0.00 & -4.200 & 167   & 201   & 216   & 217   & 217   & \nodata & \nodata & \nodata & \nodata & 206     \nl
 & 5171.61 & 1.48 & -1.751 & 177   & 219   & 213   & 220   & 222   & \nodata & \nodata & \nodata & \nodata & 227     \nl
 & 5192.34 & 3.00 & -0.520 & \nodata & 181   & 180   & 187   & 194   & \nodata & \nodata & \nodata & \nodata & 200     \nl
 & 5196.08 & 4.26 & -0.450 & 26   & 68   & 56   & 55   & \nodata & \nodata & \nodata & \nodata & 88   & \nodata   \nl
 & 5215.19 & 3.27 & -0.930 & 91   & 138   & 124   & \nodata & 135   & 120   & \nodata & 152   & \nodata & 140     \nl
 & 5216.28 & 1.61 & -2.102 & 149   & 185   & 192   & 188   & 203   & \nodata & \nodata & 245   & 226   & 196    \nl
 & 5217.30 & 3.21 & -1.270 & 78   & 129   & 126   & 122   & 132   & 100   & \nodata & 139   & 136   & 121    \nl
 & 5232.95 & 2.94 & -0.067 & 157   & 204   & 196   & 190   & 201   & \nodata & \nodata & 251     & \nodata & \nodata   \nl
 & 5250.21 & 0.12 & -4.700 & 116   & 168   & 175   & 182   & 186   & \nodata & \nodata & 224   & \nodata & 196     \nl
 & 5253.02 & 2.28 & -3.810 & 18   & 39   & 37   & 26   & 40   & 34   & 100   & 73   & 68   & 39     \nl
 & 5307.37 & 1.61 & -2.812 & 107   & 146   & 141   & 151   & 144   & 148   & \nodata & 172   & 176   & 156     \nl
 & 5324.19 & 3.21 & -0.100 & 140   & 196   & 181   & 189   & 186   & \nodata & \nodata & 228   & \nodata & 194     \nl
 & 5339.93 & 3.27 & -0.680 & 119   & 127   & 152   & 150   & 146   & 129   & \nodata & 158   & 157   & 131     \nl
 & 5364.86 & 4.45 &  0.220 & 63   & 97   & \nodata & 89   & 102   & 90   & \nodata & 132   & 136   & 100     \nl
 & 5367.48 & 4.42 &  0.550 & 73   & 116   & 104   & 103   & \nodata & 117   & \nodata & \nodata & \nodata & 120     \nl
 & 5369.96 & 4.37 &  0.540 & 86   & 128   & 122   & 108   & 117   & \nodata & \nodata & 133   & \nodata & 131     \nl
 & 5371.50 & 0.96 & -1.644 & 233   & \nodata & \nodata & 315   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5383.37 & 4.31 &  0.500 & 93   & 122   & 131   & 130   & 131   & \nodata & \nodata & 139   & 157   & 139     \nl
 & 5389.48 & 4.42 & -0.400 & \nodata & 82   & 78   & 76   & 71   & 75   & \nodata & 102   & 105   & 76     \nl
 & 5393.17 & 3.24 & -0.920 & 110   & 149   & 142   & \nodata & 153   & 124   & \nodata & 174   & \nodata & \nodata   \nl
 & 5397.14 & 0.91 & -1.992 & \nodata & \nodata & \nodata & 281   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5400.51 & 4.37 & -0.150 & 59   & \nodata & 92   & 74   & 94   & 95   & \nodata & \nodata & \nodata & 114     \nl
 & 5405.79 & 0.99 & -1.852 & 209   & \nodata & \nodata & 265   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5415.19 & 4.39 &  0.510 & 90   & 119   & 122   & \nodata & 118   & 125   & \nodata & 131   & 150   & 115     \nl
 & 5424.07 & 4.32 &  0.520 & 103   & 144   & 134   & 126   & 137   & 129   & \nodata & 140   & 180   & 167     \nl
 & 5501.48 & 0.96 & -3.050 & 167   & 197   & 205   & 208   & 212   & \nodata & \nodata & 260   & \nodata & 217     \nl
 & 5506.79 & 0.99 & -2.790 & 168   & 212   & 216   & 210   & 224   & \nodata & \nodata & \nodata & \nodata & 254     \nl
 & 5615.66 & 3.33 &  0.050 & 129   & 195   & 178   & 175   & 177   & \nodata & \nodata & 204   & 211   & 203     \nl
 & 5731.76 & 4.25 & -1.300 & \nodata & \nodata  & \nodata & \nodata & \nodata & \nodata & 99   & \nodata & \nodata & \nodata   \nl
 & 5732.30 & 4.99 & -1.560 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30   & \nodata & \nodata & \nodata   \nl
 & 5738.23 & 4.22 & -2.340 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26   & \nodata & \nodata & \nodata   \nl
 & 5853.15 & 1.48 & -5.280 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78   & \nodata & \nodata & \nodata   \nl
 & 5855.08 & 4.60 & -1.760 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51   & \nodata & \nodata & \nodata   \nl
 & 5861.11 & 4.28 & -2.450 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26   & \nodata & \nodata & \nodata   \nl
 & 5905.67 & 4.65 & -0.730 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80   & \nodata & \nodata & \nodata   \nl
 & 5929.68 & 4.54 & -1.410 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71   & \nodata & \nodata & \nodata   \nl
 & 5930.18 & 4.65 & -0.230 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94   & \nodata & \nodata & \nodata   \nl
 & 5933.80 & 4.63 & -2.230 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38   & \nodata & \nodata & \nodata   \nl
 & 5952.72 & 3.98 & -1.440 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70   & \nodata & \nodata & \nodata   \nl
 & 5956.70 & 0.86 & -4.570 & 85   & 139   & 137   & 140   & 140   & 146   & \nodata & 173   & 176   & 135     \nl
 & 6003.03 & 3.88 & -1.110 & 37   & 74   & 82   & 80   & 77   & 90   & 110   & 102   & 108   & 72     \nl
 & 6015.24 & 2.22 & -4.680 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63   & \nodata & \nodata & \nodata   \nl
 & 6019.36 & 3.57 & -3.360 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43   & \nodata & \nodata & \nodata   \nl
 & 6024.05 & 4.55 & -0.110 & 46   & 92   & 88   & 86   & 85   & 97   & 128   & 115   & 111   & 90     \nl
 & 6027.06 & 4.07 & -1.180 & 22   & 66   & 52   & 60   & 60   & 67   & 126   & 98   & 86   & 61     \nl
 & 6056.01 & 4.73 & -0.450 & 23   & 51   & 43   & 35   & 44   & 40   & 82   & 77   & 62   & 63     \nl
 & 6078.50 & 4.79 & -0.370 & 11   & 61   & 37   & 37   & 51   & 52   & 76   & 81   & 81   & 46     \nl
 & 6079.01 & 4.65 & -0.950 & \nodata & 29   & \nodata & 15   & 26   & 25   & 53   & 42   & 59   & 29     \nl
 & 6082.72 & 2.22 & -3.590 & \nodata & 77   & 65   & 49   & 63   & 74   & \nodata & 123   & 98   & 53     \nl
 & 6105.13 & 4.54 & -2.050 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21   & \nodata & \nodata & \nodata   \nl
 & 6120.26 & 0.91 & -5.940 & \nodata & 37   & 36   & \nodata & 40   & 47   & 128   & 78   & 66   & 31     \nl
 & 6136.62 & 2.45 & -1.500 & 147   & 176   & 177   & 187   & 180   & \nodata & \nodata & 223   & 204   & 210     \nl
 & 6137.70 & 2.59 & -1.366 & 134   & 176   & 178   & 182   & 180   & \nodata & \nodata & 233   & \nodata & 189     \nl
 & 6151.62 & 2.18 & -3.370 & 36   & 96   & 97   & 90   & 92   & 97   & \nodata & 140   & 119   & 111     \nl
 & 6157.75 & 4.07 & -1.260 & 32   & 69   & 56   & 39   & 56   & 52   & \nodata & 105   & 99   & 63     \nl
 & 6165.36 & 4.14 & -1.470 & \nodata & 39   & 37   & 27   & 42   & 23   & 80   & 58   & 75   & 38     \nl
 & 6173.34 & 2.22 & -2.850 & 66   & 117   & 115   & 105   & 113   & 131   & \nodata & 158   & 156   & 112     \nl
 & 6187.99 & 3.94 & -1.580 & \nodata & 47   & 28   & 28   & 33   & 40   & 95   & 72   & 83   & 53     \nl
 & 6191.57 & 2.43 & -1.416 & 129   & 170   & 175   & 173   & 174   & \nodata & \nodata & 240   & 202   & 195     \nl
 & 6213.43 & 2.22 & -2.660 & 90   & 135   & 135   & 130   & 139   & 140   & \nodata & 161   & 168   & 148     \nl
 & 6219.29 & 2.20 & -2.438 & 102   & 140   & 145   & 130   & 148   & \nodata & \nodata & 190   & 170   & 134     \nl
 & 6220.78 & 3.88 & -2.460 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29   & \nodata & \nodata & \nodata   \nl
 & 6229.23 & 2.84 & -2.900 & 19   & 63   & 52   & 44   & 56   & 65   & 122   & 107   & 85   & 52     \nl
 & 6230.74 & 2.56 & -1.276 & 141   & 195   & 202   & 186   & 207   & \nodata & \nodata & \nodata & \nodata & 210     \nl
 & 6232.64 & 3.65 & -0.960 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138   & \nodata & \nodata & \nodata   \nl
 & 6240.66 & 2.22 & -3.230 & 30   & 90   & 91   & 72   & 81   & 92   & 132   & 135   & 122   & 87     \nl
 & 6252.57 & 2.40 & -1.757 & 123   & 167   & 165   & 176   & 176   & \nodata & \nodata & 221   & 201   & 181     \nl
 & 6270.23 & 2.85 & -2.610 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133   & \nodata & \nodata & \nodata   \nl
 & 6290.97 & 4.73 & -0.760 & 14   & 44   & 36   & 37   & 30   & 30   & 79   & 66   & 68   & 40     \nl
 & 6297.80 & 2.22 & -2.740 & 81   & 125   & 124   & 137   & 140   & 149   & \nodata & 175   & 165   & 127     \nl
 & 6301.50 & 3.65 & -0.720 & 92   & 113   & 120   & 141   & 122   & 121   & \nodata & 154   & 144   & 122     \nl
 & 6302.49 & 3.69 & -1.150 & 36   & 86   & 80   & 69   & 81   & 97   & 132   & 125   & 100   & 99     \nl
 & 6311.51 & 2.83 & -3.220 & 10   & 38   & 34   & 23   & 44   & 50   & 85   & 84   & 83   & 51     \nl
 & 6353.84 & 0.91 & -6.430 & \nodata & 11   & 12   & 16   & 12   & \nodata & 65   & 44   & 45   & \nodata   \nl
 & 6355.04 & 2.84 & -2.290 & 55   & 100   & 106   & 89   & 104   & 109   & \nodata & 154   & \nodata & 119     \nl
 & 6380.75 & 4.19 & -1.500 & \nodata & 50   & 44   & 38   & \nodata & 44   & 94   & 77   & 71   & 52     \nl
 & 6392.54 & 2.28 & -3.950 & 10   & 47   & 46   & 23   & 44   & 32   & 92   & 69   & 94   & 40     \nl
 & 6393.61 & 2.43 & -1.630 & 129   & 170   & 179   & 182   & 178   & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 6419.96 & 4.73 & -0.240 & 31   & 63   & 64   & 52   & 59   & 52   & 110   & 92   & 75   & 66     \nl
 & 6421.36 & 2.28 & -2.014 & 123   & 163   & 160   & 174   & 173   & \nodata & \nodata & 205   & 192   & 170     \nl
 & 6430.86 & 2.18 & -1.946 & 133   & 172   & 169   & 191   & 180   & \nodata & \nodata & 240   & 206   & 195     \nl
 & 6481.87 & 2.27 & -2.980 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150   & \nodata & \nodata & \nodata   \nl
 & 6498.94 & 0.96 & -4.690 & 66   & 122   & 128   & 108   & 130   & 139   & \nodata & 175   & 165   & 133     \nl
 & 6518.37 & 2.83 & -2.460 & 36   & 92   & 81   & 73   & 86   & 81   & 130   & 126   & 102   & 97     \nl
 & 6533.93 & 4.55 & -1.460 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74   & \nodata & \nodata & \nodata   \nl
 & 6574.23 & 0.99 & -5.020 & 41   & 93   & 98   & 89   & 99   & 115   & \nodata & 160   & 141   & 128     \nl
 & 6581.22 & 1.48 & -4.680 & \nodata & 66   & 54   & 61   & 66   & 77   & \nodata & 116   & 99   & 69     \nl
 & 6593.88 & 2.43 & -2.390 & 89   & 129   & 132   & 135   & 140   & 145   & \nodata & 172   & 161   & 130     \nl
 & 6597.56 & 4.79 & -1.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58   & \nodata & \nodata & \nodata   \nl
 & 6608.03 & 2.28 & -3.940 & \nodata & 45   & 35   & 30   & 42   & 33   & 123   & 95   & 70   & 48     \nl
 & 6609.12 & 2.56 & -2.660 & 56   & 111   & 107   & 102   & 108   & 111   & \nodata & 158   & 140   & 132     \nl
 & 6627.54 & 4.54 & -1.680 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59   & \nodata & \nodata & \nodata   \nl
 & 6646.93 & 2.60 & -3.990 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80   & \nodata & \nodata & \nodata   \nl
 & 6653.85 & 4.15 & -2.520 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28   & \nodata & \nodata & \nodata   \nl
 & 6699.14 & 4.59 & -2.190 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16   & \nodata & \nodata & \nodata   \nl
 & 6704.48 & 4.21 & -2.660 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22   & \nodata & \nodata & \nodata   \nl
 & 6726.67 & 4.60 & -1.000 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59   & \nodata & \nodata & \nodata   \nl
 & 6733.15 & 4.63 & -1.580 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33   & \nodata & \nodata & \nodata   \nl
 & 6786.86 & 4.19 & -2.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49   & \nodata & \nodata & \nodata   \nl
Fe II & 4923.92 & 2.89 & -1.320 & 138   & 161   & 156   & \nodata & 157   & \nodata & \nodata & 170   & \nodata & 154     \nl
 & 5197.57 & 3.23 & -2.100 & 89   & 109   & 91   & \nodata & 93   & 81   & \nodata & 118   & \nodata & 98     \nl
 & 5234.63 & 3.22 & -2.118 & 86   & 92   & \nodata & \nodata & \nodata & 105   & \nodata & 104   & \nodata & \nodata   \nl
 & 5264.81 & 3.23 & -3.210 & 38   & 48   & 49   & 51   & 40   & 50   & 51   & 52   & 52   & 34     \nl
 & 5276.00 & 3.20 & -1.950 & 97   & \nodata & \nodata & \nodata & \nodata & 108   & \nodata & \nodata & \nodata & \nodata   \nl
 & 5284.10 & 2.89 & -3.190 & 48   & 76   & 75   & 84   & 82   & 71   & \nodata & 66   & 81   & 61     \nl
 & 5325.56 & 3.22 & -2.600 & \nodata & 65   & \nodata & \nodata & 49   & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5425.25 & 3.20 & -3.360 & 25   & 43   & 40   & 51   & 34   & 39   & 38   & 44   & 45   & 52     \nl
 & 5534.85 & 3.24 & -2.920 & 50   & 72   & \nodata & \nodata & 69   & 75   & \nodata & 62   & \nodata & 63     \nl
 & 5991.38 & 3.15 & -3.740 & 21   & 34   & 27   & 34   & 37   & 33   & \nodata & 30   & 44   & 28     \nl
 & 6149.25 & 3.89 & -2.720 & 26   & \nodata & 25   & 28   & 26   & 24   & \nodata & 37   & \nodata & 19     \nl
 & 6238.38 & 3.89 & -2.480 & 34   & 40   & 30   & 44   & 33   & 38   & \nodata & 58   & 47   & 48     \nl
 & 6247.56 & 3.89 & -2.360 & 45   & 43   & 49   & 53   & 49   & 51   & 47   & 54   & 59   & 38     \nl
 & 6369.46 & 2.89 & -4.250 & \nodata & 30   & 18   & 32   & 25   & 20   & \nodata & 21   & 30   & 16     \nl
 & 6416.93 & 3.89 & -2.790 & \nodata & 30   & 28   & 25   & 30   & 33   & 50   & \nodata & 37   & 29     \nl
 & 6432.68 & 2.89 & -3.710 & 33   & 52   & 40   & 43   & 42   & 59   & 54   & 56   & 51   & 31     \nl
 & 6456.39 & 3.90 & -2.080 & 47   & 77   & 44   & 63   & 48   & 54   & 40   & 55   & 71   & 80     \nl
 & 6516.08 & 2.89 & -3.450 & 50   & 64   & 57   & 66   & 52   & 64   & \nodata & 78   & 73   & \nodata   \nl
O I & 6300.31 & 0.00 & -9.750 & 17   & 39   & 44   & 30   & 40   & 24   & 76   & 76   & 50   & 68     \nl
 & 6363.79 & 0.02 & -10.25 & 9   & 16   & 27   & 15   & 17   & 18   & 36   & 27   & 20   & 24     \nl
Na I & 5682.65 & 2.10 & -0.700 & \nodata & 35   & 26   & \nodata & 27   & 19   & 140   & 64   & 78   & 30     \nl
 & 5688.21 & 2.10 & -0.370 & \nodata & 47   & 41   & \nodata & 52   & 33   & 134   & 77   & 79   & 46     \nl
 & 5889.97 & 0.00 &  0.122 & 215   & \nodata & \nodata & 272   & \nodata & 295   & \nodata & 457   & \nodata & \nodata   \nl
 & 6154.23 & 2.10 & -1.560 & \nodata & 14   & \nodata & \nodata & \nodata & \nodata & 93   & 27   & \nodata & \nodata   \nl
 & 6160.75 & 2.10 & -1.260 & \nodata & 19   & \nodata & \nodata & 9   & \nodata & 94   & 36   & 28   & \nodata   \nl
Mg I & 5172.70 & 2.71 & -0.390 & \nodata & \nodata & \nodata & \nodata & \nodata & 415   & 1699   & 665   & \nodata & \nodata   \nl
 & 5183.27 & 2.70 & -0.170 & \nodata & \nodata & \nodata & \nodata & \nodata & 460   & 1981   & \nodata & \nodata & \nodata   \nl
 & 5528.41 & 4.35 & -0.357 & 109   & 181   & 165   & 126   & 179   & 159   & 255   & 180   & 171   & 167     \nl
 & 5711.09 & 4.35 & -1.728 & 37   & 85   & 84   & 36   & 77   & 70   & 138   & 111   & 93   & 90     \nl
Al I & 6696.03 & 3.14 & -1.570 & \nodata & 13   & $<$14   & $<$12   & 14   & \nodata & 65   & 33      & 17   & 25        \nl
    & 6698.67 & 3.14 & -1.890 &  \nodata &\nodata&\nodata & \nodata &\nodata&\nodata &  37   &\nodata &\nodata   & \nodata   \nl
Si I & 5645.66 & 4.91 & -2.140 & \nodata & \nodata & 12   & \nodata & 17   & \nodata & 49   & \nodata & \nodata & \nodata   \nl
 & 5665.60 & 4.90 & -2.040 & \nodata & 32   & 19   & \nodata & 13   & 19   & \nodata & \nodata & 23   & \nodata   \nl
 & 5684.52 & 4.93 & -1.650 & \nodata & 29   & 26   & 11   & 36   & 26   & 55   & \nodata & \nodata & \nodata   \nl
 & 6145.02 & 5.61 & -1.370 & \nodata & 18   & \nodata & \nodata & 19   & \nodata & 26   & \nodata & \nodata & \nodata   \nl
 & 6243.82 & 5.61 & -1.270 & \nodata & 17   & \nodata & \nodata & 14   & \nodata & 35   & \nodata & \nodata & \nodata   \nl
 & 6244.48 & 5.61 & -1.270 & 9   & 20   & 12   & \nodata & 12   & 23   & 33   & \nodata & 27   & \nodata   \nl
Ca I & 6102.73 & 1.88 & -0.790 & 86   & 144   & 147   & 125   & 142   & 145   & 232   & 202   & 178   & 152     \nl
 & 6122.23 & 1.89 & -0.320 & 123   & 162   & 184   & 154   & 185   & 160   & 247   & 234   & 193   & 195     \nl
 & 6161.30 & 2.52 & -1.270 & \nodata & 68   & 52   & \nodata & 60   & 56   & 142   & 103   & 95   & 71     \nl
 & 6166.44 & 2.52 & -1.140 & 18   & 67   & 68   & 40   & 61   & 66   & 158   & 113   & 93   & 59     \nl
 & 6169.04 & 2.52 & -0.800 & 33   & 93   & 99   & 59   & 86   & 106   & 169   & 148   & 116   & 94     \nl
 & 6169.56 & 2.52 & -0.480 & 41   & 108   & 103   & 77   & 99   & 111   & 169   & 147   & 125   & \nodata   \nl
 & 6439.08 & 2.52 &  0.390 & 116   & 154   & 152   & 138   & 166   & 189   & 260   & 216   & 183   & 171     \nl
 & 6455.60 & 2.52 & -1.290 & 10   & 51   & 45   & \nodata & 55   & 57   & 145   & \nodata & 90   & 67     \nl
 & 6499.65 & 2.52 & -0.820 & 39   & 104   & 93   & 46   & 90   & 103   & 176   & 122   & 115   & 93     \nl
Sc II & 6309.90 & 1.50 & -1.520 & 30   & 45   & 28   & 13   & 26   & 42   & 74   & 51   & 18   & \nodata   \nl
Ti I & 4840.87 & 0.90 & -0.450 & 50   & 124   & 109   & 80   & 124   & 131   & \nodata & \nodata & 145   & 147     \nl
 & 4913.62 & 1.87 &  0.216 & 24   & 82   & 61   & 29   & 67   & 60   & 145   & 105   & 100   & 80     \nl
 & 4997.10 & 0.00 & -2.060 & 28   & 113   & 113   & 66   & 107   & 119   & 232   & 153   & 148   & 113     \nl
 & 5014.24 & 0.81 & 0.910 & \nodata & \nodata & \nodata & \nodata & \nodata & 225   & \nodata & \nodata & 204   & \nodata   \nl
 & 5016.16 & 0.85 & -0.510 & 54   & 120   & 115   & 74   & 126   & 97   & 215   & 150   & 130   & 119     \nl
 & 5064.65 & 0.05 & -0.930 & 103   & 165   & \nodata & \nodata & 177   & 183   & 334   & 205   & \nodata & 191     \nl
 & 5113.44 & 1.44 & -0.727 & 19   & 55   & 49   & 16   & 49   & 55   & 155   & 80   & 64   & 58     \nl
 & 5145.47 & 1.46 & -0.518 & 12   & 58   & 64   & \nodata & 63   & 57   & 163   & 98   & \nodata & 61     \nl
 & 5210.39 & 0.05 & -0.580 & 131   & 169   & 181   & 152   & 182   & 171   & 330   & 252   & \nodata & 195     \nl
 & 5978.54 & 1.87 & -0.440 & \nodata & 37   & 35   & \nodata & 33   & 37   & 154   & 101   & 54   & 44     \nl
 & 6303.77 & 1.44 & -1.570 & \nodata & 18   & 25   & \nodata & 18   & 30   & 137   & 58   & 48   & 41     \nl
Ti II & 4798.53 & 1.08 & -2.670 & 53   & 77   & 75   & 69   & 69   & \nodata & \nodata & \nodata & 102   & 82     \nl
 & 5129.16 & 1.89 & -1.390 & 72   & 115   & 106   & \nodata & \nodata & 107   & 107   & \nodata & 130   & 144     \nl
 & 5154.07 & 1.57 & -1.520 & 91   & 114   & 100   & 103   & 112   & 104   & 184   & 110   & 121   & 121     \nl
 & 5226.55 & 1.57 & -1.000 & 114   & 134   & 140   & 140   & 145   & 135   & 199   & \nodata & \nodata & 176     \nl
 & 5381.01 & 1.57 & -1.780 & 76   & 111   & 116   & 111   & 112   & 91   & \nodata & 107   & \nodata & 146     \nl
 & 5418.77 & 1.58 & -2.110 & 57   & 90   & 98   & 85   & 97   & 75   & 113   & 80   & 96   & 109     \nl
%V I & 6216.37 & 0.28 & -1.270 & \nodata & 52   & 66   & 19   & 65   & 83   & 206   & 156   & 106   & 71     \nl
% & 6224.51 & 0.29 & -1.820 & 10   & 30   & 22   & \nodata & 28   & 36   & 165   & 90   & 72   & 59     \nl
% & 6233.20 & 0.28 & -2.000 & \nodata & 19   & 21   & \nodata & 23   & 25   & 143   & 90   & 62   & 26     \nl
% & 6274.66 & 0.27 & -1.690 & 30   & 40   & \nodata & \nodata & 35   & 41   & 177   & 115   & 108   & 33     \nl
% & 6285.16 & 0.28 & -1.560 & \nodata & 35   & 31   & \nodata & 45   & 50   & 164   & 110   & 77   & 40     \nl
% & 6292.82 & 0.29 & -1.520 & 17   & 48   & 49   & \nodata & 53   & 50   & 211   & 110   & 112   & 49     \nl
Cr I & 5206.04 & 0.94 &  0.019 & 163   & 227   & 243   & 247   & 219   & 228   & 499   & \nodata & \nodata & 255     \nl
 & 5409.80 & 1.03 & -0.720 & 127   & 185   & 193   & 189   & 190   & 193   & 410   & 277   & \nodata & 211     \nl
Mn I & 5407.42\tablenotemark{*} & 2.14 & -1.743 & \nodata & 72   & 56   & 25   & 66   & 74   & 197   & \nodata & \nodata & \nodata   \nl
 & 5420.36\tablenotemark{*} & 2.14 & -1.460 & 14   & 93   & 69   & 41   & 79   & 79   & 231   & 165   & \nodata & 100     \nl
 & 5432.55\tablenotemark{*} & 0.00 & -3.795 & 40   & 134   & 122   & 96   & 136   & 122   & \nodata & 206   & 185   & 146     \nl
 & 5483.34 & 1.71 & -1.488 & \nodata & \nodata & 95   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 5516.77 & 2.18 & -1.847 & \nodata & 40   & 35   & 18   & 32   & 33   & 160   & 125   & 107   & 53     \nl
 & 5647.23 & 2.28 & -1.560 & \nodata & \nodata & 26   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata   \nl
 & 6013.51\tablenotemark{*} & 3.07 & -0.252 & \nodata & 62   & 55   & 41   & 58   & 60   & 169   & 125   & 116   & 57     \nl
 & 6021.82\tablenotemark{*} & 3.08 &  0.035 & 32   & 90   & 71   & 64   & 83   & 79   & 162   & 140   & 134   & 86     \nl
Co I & 5483.34 & 1.71 & -1.488 & 27   & 96   & \nodata & \nodata & 96   & 115   & 152   & 130   & 118   & \nodata   \nl
 & 5647.23 & 2.28 & -1.560 & \nodata & 27    & \nodata & 18   & 22   & 23   & 76   & 55   & 41   & \nodata   \nl
 & 6454.99 & 3.63 & -0.250 & \nodata & \nodata & \nodata & \nodata & 19   & \nodata & 35   & \nodata & 20   & \nodata   \nl
Ni I & 5476.92 & 1.83 & -0.890 & 144   & 176   & 181   & 190   & 183   & 162   & 240   & 225   & 196   & 198     \nl
 & 6176.82 & 4.09 & -0.430 & \nodata & 42   & 22   & 29   & 35   & 40   & 90   & 57   & 43   & 41     \nl
 & 6177.25 & 1.83 & -3.500 & \nodata & 37   & 29   & 20   & 34   & 30   & 90   & 63   & 44   & 28     \nl
 & 6223.99 & 4.10 & -0.990 & \nodata & \nodata & \nodata & \nodata & 15   & 18   & 39   & \nodata & 18   & 15     \nl
Cu I & 5105.50\tablenotemark{*} & 1.39 & -1.505 & 23    & 106  &  98  & 73    & 106  & 101  & 210     & 132  &  151 &  116   \nl
     & 5700.24 & 1.64 & -2.330 &\nodata&  28 &\nodata&\nodata&  24  &  24  & 150     &  70  &   64 &   23   \nl
Zn I & 4810.54 & 4.08 & -0.170 & 39   & 59   & 65   & 47   & 57   & 47   & \nodata & 75   & 18   & 51     \nl
Y II & 4883.69 & 1.08 &  0.070 & 69   & 95   & 83   & 93   & 93   & 72   & 209   & 115   & 106   & 74     \nl
 & 4900.11 & 1.03 & -0.090 & 65   & 79   & 86   & \nodata & 86   & 79   & 143   & \nodata & 89   & \nodata   \nl
 & 5087.43 & 1.08 & -0.170 & 72   & 73   & 71   & 80   & 71   & 80   & 132   & 83   & 82   & 55     \nl
 & 5200.42 & 0.99 & -0.570 & 58   & 60   & \nodata & 50   & 75   & \nodata & 143   & 73   & 65   & 65     \nl
Ba II & 5853.69\tablenotemark{*} & 0.60 & -1.010 & 118   & 136   & 139   & 140   & 133   & 136   & 225   & \nodata & 144   & 126     \nl
 & 6141.73\tablenotemark{*} & 0.70 & -0.077 & 180   & 177   & 194   & 211   & 193   & 190   & 355   & 256   & 239   & 202     \nl
 & 6496.91 & 0.60 & -0.380 & 172   & 174   & 175   & 210   & 179   & 191   & 290   & 250   & 207   & 201     \nl
Nd II & 5249.59 & 0.98 &  0.217 & 64   & 64   & 60   & 65   & 62   & 65   & 138   & 87   & 81   & \nodata   \nl
 & 5319.82 & 0.55 & -0.194 & 75   & 65   & 68   & 85   & 79   & 71   & 133   & 98   & 93   & 77     \nl
La II& 5301.97 & 0.40 & -1.140 & 20   & 40   & 27   & 28   & 38   & 22   & 161     & 82   & 115  & 70     \nl
     & 5303.52\tablenotemark{*} & 0.32 & -1.350 & 27   & 34   & 27   & 25   & 29   & 17   &  84     & 48   &  61  & 22     \nl
     & 6390.46\tablenotemark{*} & 0.32 & -1.400 & 24   & 24   & 23   & 23   & 32   & 23   & 107     & 41   &  43  & 43     \nl
Eu II & 6645.13 & 1.37 &  0.200 & 45   & 19   & 17   & 39   & 24   & 35   & 87   & 52   & 66   & 36     \nl
\enddata
\tablenotetext{*}{Hyperfine structure references:
Cu~I Biehl 1976;
Mn~I Booth \etal 1983;
La~II Lawler, Bonvallet, \& Sneden 2001;
Ba~II McWilliam 1998;
Eu~II Lawler \etal 2001.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc} 
\tablenum{5}
\footnotesize
\tablecaption{Atmospheric Parameters}
\tablewidth{0pt}
\tablehead{
\colhead{OBJ} & \colhead{\teff} & \colhead{\logg} & \colhead{$\xi$} & \colhead{[FeI/H]} \\[.2ex]
\colhead{} & \colhead{ (K) } & \colhead{} & \colhead{(\kms)} & \colhead{} 
} 
\startdata
M30-D   & 4400 & 0.50 & 2.0  & -2.30 \\
M55-283 & 4600 & 1.20 & 1.65 & -1.75 \\
M55-76  & 4550 & 0.90 & 1.9  & -1.99 \\
M68-53  & 4300 & 0.30 & 2.0  & -2.21 \\
\\
Scl-400 & 4650 & 0.90 & 1.7 & -1.98 \\
Scl-459 & 4500 & 1.00 & 1.65 & -1.66 \\
Scl-461 & 4500 & 1.20 & 1.7 & -1.56 \\
Scl-479 & 4325 & 0.70 & 1.7 & -1.77 \\
Scl-482 & 4400 & 1.10 & 1.7 & -1.24 \\
\\
Fnx-25 & 4025 & 0.00 & 2.0 & -1.21 \\
Fnx-12 & 4150 & 0.00 & 2.1 & -1.60 \\
Fnx-21 & 4000 & 0.50 & 1.7 & -0.67 \\
\\
Leo-2 & 4200 & 0.50 & 1.85 & -1.06 \\
Leo-5 & 4250 & 0.80 & 2.2  & -1.52 \\
\\
Car-2 & 4250 & 0.55 & 2.1  & -1.60 \\
Car-3 & 4250 & 0.20 & 2.2  & -1.65 \\
Car-4 & 4200 & 0.40 & 2.1  & -1.59 \\
Car-10 & 4375 & 0.40 & 2.0 & -1.94 \\
Car-12 & 4300 & 0.60 & 1.9 & -1.41 \\ 
\enddata
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lrrrrrc} 
\tablenum{6}
\footnotesize
\tablecaption{Abundance Uncertainties for Car-2}
\tablewidth{0pt}
\tablehead{
\colhead{Elem} & \colhead{$\Delta$\teff} & \colhead{$\Delta$\logg} & \colhead{$\Delta\xi$} & \colhead{[M/H]} & \colhead{Cont.} & \colhead{$\Delta$\teff,$\Delta$\logg,$\Delta\xi$}\\[.2ex]
\colhead{}     & \colhead{ $-$100\,K }  & \colhead{ $-$0.2} & \colhead{$-$0.2\,\kms} & \colhead{$-$0.15} & \colhead{4m\AA} & 
\colhead{$-$100,$-$0.25,$-$0.1}
} 
\startdata
{[FeI/H]}      & -0.11 & +0.02 & +0.11 & +0.02 & -0.06 & -0.05 \\
{[FeII/H]}     & +0.10 & -0.07 & +0.05 & -0.03 & -0.08 & +0.03 \\
{[OI/FeI]}    & +0.11 & -0.11 & -0.11 & -0.07 & -0.01 & -0.05 \\
{[NaI/FeI]}   & +0.02 & +0.01 & -0.10 & +0.00 & -0.02 & +0.00 \\
{[MgI/FeI]}   & +0.03 & +0.03 & -0.03 & +0.01 & +0.01 & +0.05 \\
{[SiI/FeI]}   & +0.11 & -0.02 & -0.11 & -0.02 & -0.09 & +0.04 \\
{[CaI/FeI]}   & -0.03 & +0.01 & -0.03 & +0.01 & +0.00 & -0.01 \\
{[ScII/FeI]}  & +0.13 & -0.09 & -0.10 & -0.06 & -0.02 & -0.02 \\
{[TiI/FeI]}   & -0.10 & +0.01 & -0.04 & +0.01 & -0.01 & -0.08 \\
{[TiII/FeI]}  & +0.13 & -0.06 & +0.01 & -0.04 & -0.01 & +0.08 \\
{[CrI/FeI]}   & -0.10 & +0.03 & +0.04 & +0.01 & +0.01 & -0.02 \\
{[MnI/FeI]}   & -0.06 & +0.01 & -0.06 & +0.01 & +0.00 & -0.07 \\
{[NiI/FeI]}   & +0.02 & -0.01 & -0.04 & +0.02 & -0.02 & -0.01 \\
{[CuI/FeI]}   & +0.05 & +0.00 & -0.05 & +0.02 & -0.01 & -0.04 \\
{[ZnI/FeI]}   & +0.18 & -0.02 & -0.04 & -0.02 & -0.02 & +0.17 \\
{[YII/FeI]}   & +0.12 & -0.05 & -0.01 & -0.04 & +0.03 & +0.06 \\
{[BaII/FeI]}  & +0.09 & -0.09 & +0.08 & -0.06 & +0.00 & +0.04 \\
{[NdII/FeI]}  & +0.10 & -0.07 & -0.05 & -0.04 & +0.00 & +0.00 \\
{[LaII/FeI]}  & +0.10 & -0.09 & -0.10 & -0.04 & -0.04 & -0.05 \\
{[EuII/FeI]}  & +0.12 & -0.10 & -0.10 & -0.06 & -0.07 & -0.03 \\
\enddata
\tablecomments{The last column is the abundance uncertainty when 
\teff\ is changed by $-$100K {\it and} the corresponding changes
that would occur in \logg\ and microturbulence are taken into 
account holistically. }
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lrr} 
\tablenum{7}
\footnotesize
\tablecaption{Adopted Internal Abundance Uncertainties}
\tablewidth{0pt}
\tablehead{
\colhead{Elem} & \colhead{$\sigma$dSph} & \colhead{$\sigma$STND}
} 
\startdata
{[OI/FeI]}    & 0.10 & 0.10 \\
{[NaI/FeI]}   & 0.05 & 0.05 \\
{[MgI/FeI]}   & 0.05 & 0.05 \\
{[AlI/FeI]}   & 0.07 & 0.06 \\
{[SiI/FeI]}   & 0.08 & 0.05 \\
{[CaI/FeI]}   & 0.02 & 0.02 \\
{[ScII/FeI]}  & 0.07 & 0.07 \\
{[TiI/FeI]}   & 0.07 & 0.07 \\
{[TiII/FeI]}  & 0.08 & 0.08 \\
{[CrI/FeI]}   & 0.05 & 0.05 \\
{[MnI/FeI]}   & 0.07 & 0.07 \\
{[FeI/H]}     & 0.07 & 0.06 \\
{[FeII/H]}    & 0.11 & 0.08 \\
{[CoI/FeI]}   & 0.06 & 0.06 \\
{[NiI/FeI]}   & 0.05 & 0.05 \\
{[CuI/FeI]}   & 0.09 & 0.09 \\
{[ZnI/FeI]}   & 0.13 & 0.13 \\
{[YII/FeI]}   & 0.06 & 0.06 \\
{[BaII/FeI]}  & 0.08 & 0.08 \\
{[NdII/FeI]}  & 0.06 & 0.06 \\
{[LaII/FeI]}  & 0.14 & 0.16 \\
{[EuII/FeI]}  & 0.09 & 0.08 \\
{[YII/H]}  & 0.15 & 0.10 \\
{[BaII/YII]}  & 0.04 & 0.04 \\
{[EuII/H]}  & 0.05 & 0.05 \\
{[BaII/EuII]}  & 0.10 & 0.09 \\
{[LaII/EuII]}  & 0.04 & 0.04 \\
{[NdII/EuII]}  & 0.08 & 0.07 \\
\enddata
\tablecomments{The average internal errors are derived from a combination
of the continuum uncertainties, metallicity uncertainties, and the
stellar parameter uncertainties.   The globular cluster standard stars
often have smaller internal errors since the uncertainties in the
continuum placement are significantly smaller.  }
\end{deluxetable}

\clearpage

\begin{deluxetable}{cc|l|l|l|l|l} 
\tablenum{8}
\footnotesize
\tablecaption{Globular Cluster Star Abundances }
\tablewidth{0pt}
\tablehead{
\colhead{Elem} & \colhead{SUN\tablenotemark{*}} &
\colhead{} & 
\colhead{M30-D} &
\colhead{M68-53} &
\colhead{M55-76} &
\colhead{M55-283}   \\
\colhead{} & \colhead{} &
\colhead{} & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) }  
} 
\startdata
Fe  & 7.52 & [FeI/H]    &$-2.30$ (0.01) 62  &$ -2.21$  (0.02) 69&$ -1.99$  (0.01) 65  &$ -1.75$  (0.02) 71\\
--- & ---  & [FeII/H]   &$-2.32$ (0.04)S    &$ -2.24$  (0.04)S  &$ -1.98$  (0.03)I    &$ -1.77$  (0.04)S  \\
O   & 8.83 & [OI/FeI]   &$+0.26$  (0.11)I    &$ +0.19$  (0.10)I  &$ +0.48$  (0.08)I    &$ -0.22$  (0.13)I  \\
Na  & 6.33 & [NaI/FeI]  &$+0.27$ (0.08)I    &$ +0.21$  (0.10)S  &$ -0.10$  (0.09)S    &$ +0.12$  (0.08)I  \\
Mg  & 7.58 & [MgI/FeI]  &$+0.52$ (0.09)S    &$ +0.50$  (0.11)S  &$ +0.54$  (0.10)S    &$ +0.11$  (0.11)S  \\
Al  & 6.47 & [AlI/FeI]  &$+1.13$ (0.08)E    &\nodata            &$<+0.38$             &$ +1.15$  (0.09)I  \\
Si  & 7.55 & [SiI/FeI]  &$+0.50$ (0.11)I    &$ +0.66$  (0.13)S  &$ +0.49$  (0.11)S    &$ +0.42$  (0.10)S  \\
Ca  & 6.36 & [CaI/FeI]  &$+0.36$ (0.04)S    &$ +0.29$  (0.05)I  &$ +0.38$  (0.05)S    &$ +0.30$  (0.04)I  \\
Sc  & 3.10 & [ScII/FeI] &$-0.14$ (0.11)I    &$ -0.02$  (0.14)I  & \nodata             &$ -0.20$  (0.13)I  \\
Ti  & 4.99 & [TiI/FeI]  &$+0.15$ (0.05)S    &$ +0.08$  (0.05)I  &$ +0.11$  (0.04)I    &$ +0.10$  (0.06)S  \\
--- & ---  & [TiII/FeI] &$+0.23$ (0.09)S    &$ +0.14$  (0.07)S  &$ +0.26$  (0.10)S    &$ +0.17$  (0.07)S  \\
Cr  & 5.67 & [CrI/FeI]  &$-0.25$ (0.08)I    &$ -0.32$  (0.10)I  &$ -0.09$  (0.08)I    &$ -0.08$  (0.13)I  \\
Mn  & 5.39 & [MnI/FeI]  &$-0.45 $(0.10)S    &$ -0.48$  (0.10)I  &$ -0.48$  (0.06)I    &$ -0.38$  (0.13)S  \\
Co  & 4.92 & [CoI/FeI]  &$+0.18$ (0.11)I    &$ +0.18$  (0.14)I  &$ +0.30$  (0.11)I    &         \nodata   \\
Ni  & 6.25 & [NiI/FeI]  &$+0.01$ (0.11)I    &$ -0.04$  (0.14)I  &$ -0.01$  (0.08)I    &$ -0.01$  (0.13)I  \\
Cu  & 4.21 & [CuI/FeI]  &$-0.68$ (0.11)I    &$ -0.78$  (0.14)I  &$ -0.74$  (0.11)I    &$ -0.87$  (0.13)I  \\
Zn  & 4.60 & [ZnI/FeI]  &$+0.14$ (0.11)I    &$ -0.09$  (0.14)I  &$ +0.17$  (0.11)I    &$ +0.03$  (0.13)I  \\
Y   & 2.24 & [YII/FeI]  &$-0.39$ (0.06)I    &$ -0.65$  (0.07)I  &$ -0.22$  (0.06)I    &$ -0.28$  (0.09)I  \\
Ba  & 2.13 & [BaII/FeI] &$-0.29$ (0.11)S    &$ -0.29$  (0.08)I  &$ +0.32$  (0.06)I    &$ +0.32$  (0.08)I  \\
Nd  & 1.50 & [NdII/FeI] &$-0.11$ (0.08)I    &$ -0.10$  (0.10)I  &$ +0.18$  (0.08)I    &$ +0.22$  (0.13)I  \\
La  & 1.22 & [LaII/FeI] &$-0.14$ (0.17)E    &$ +0.04$  (0.17)S  &$ +0.24$  (0.11)I    &$ +0.08$  (0.08)I  \\
Eu  & 0.51 & [EuII/FeI] &$+0.24$ (0.11)I    &$ +0.12$  (0.14)I  &$ +0.59$  (0.11)I    &$ +0.48$  (0.13)I  \\
\enddata
\tablenotetext{*}{Solar abundances are from Grevesse \& Sauval (1998).}
\tablenotetext{}{ The errors quoted here represent only the random errors. 
These are computed by one of three methods (see text): \\
I $=$ This random error assumes that the random error of the lines of this 
species behave in a way similiar to those of Fe I.  $\sigma_{Fe}/\sqrt{N}$\\
S $=$ This random error is based on the standard deviation of the 
abundance of this species. $\sigma_{el}/\sqrt{N}$\\
E $=$ This random error is based upon an error computed from the 
suggested EW error for the these lines.  See Cayrel (1988). \\
For iron, the number of lines used to compute the standard deviation 
of the mean is given. }
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{cc|l|l|l|l|l|l} 
\tablenum{9}
\footnotesize
\tablecaption{Carina Abundances }
\tablewidth{0pt}
\tablehead{
\colhead{Elem} & \colhead{SUN} &
\colhead{} & 
\colhead{Car-4} &
\colhead{Car-3} &
\colhead{Car-2} &
\colhead{Car-12} &
\colhead{Car-10}   \\
\colhead{} & \colhead{} &
\colhead{} & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) }  
} 
\startdata
Fe  & 7.52 & [FeI/H]    &$ -1.59$ (0.02) 71  &$ -1.65$  (0.02) 74 &$ -1.60$  (0.02) 74&$ -1.41$  (0.02) 75  &$ -1.94$  (0.02) 66\\
--- & ---  & [FeII/H]   &$ -1.60$ (0.05)S    &$ -1.63$  (0.04)I   &$ -1.61$  (0.04)I  &$ -1.38$  (0.04)S    &$ -1.94$  (0.04))I  \\
O & 8.83 & [OI/FeI]     &$ +0.22$ (0.09)I    &$ +0.04$  (0.12)I   &$ +0.44$  (0.12)S  &$ +0.17$  (0.10)I    &$ +0.08$  (0.19)I  \\
Na  & 6.33 & [NaI/FeI]  &$ -0.35$ (0.08)I    &$ -0.58$  (0.17)I   &$ -0.38$  (0.10)I  &$ -0.26$  (0.11)S    &$ -0.66$  (0.15)I  \\
Mg  & 7.58 & [MgI/FeI]  &$ +0.26$ (0.09)S    &$ -0.27$  (0.12)I   &$ +0.23$  (0.10)I  &$ +0.24$  (0.10)I    &$ +0.06$  (0.11)I  \\
Al  & 6.47 & [AlI/FeI]  &$ +0.20$ (0.13)I    &$<+0.27$            &$<+0.24$           &$ +0.03$  (0.16)E    &\nodata            \\
Si  & 7.55 & [SiI/FeI]  &$ +0.25$ (0.06)S    &$ -0.28$  (0.17)I   &$ +0.18$  (0.07)I  &$ +0.22$  (0.07)S    &$ +0.38$  (0.22)I  \\
Ca  & 6.36 & [CaI/FeI]  &$ +0.14$ (0.04)I    &$ -0.10$  (0.06)I   &$ +0.20$  (0.05)I  &$ +0.12$  (0.05)I    &$ -0.02$  (0.05)I  \\
Sc  & 3.10 & [ScII/FeI] &$ -0.29$ (0.13)I    &$ -0.71$  (0.17)I   &$ -0.19$  (0.14)I  &$ +0.03$  (0.14)I    &$ +0.05$  (0.15)I  \\
Ti  & 4.99 & [TiI/FeI]  &$ +0.03$ (0.04)I    &$ -0.41$  (0.07)I   &$ +0.07$  (0.05)I  &$ +0.04$  (0.05)S    &$ +0.11$  (0.05)I  \\
--- & ---  & [TiII/FeI] &$ +0.01$ (0.08)S    &$ -0.13$  (0.08)I   &$ +0.05$  (0.08)S  &$ +0.04$  (0.07)S    &$ +0.16$  (0.06))I  \\
Cr  & 5.67 & [CrI/FeI]  &$ -0.11$ (0.16)S    &$ +0.20$  (0.12)I   &$ +0.12$  (0.10)I  &$ -0.01$  (0.11)S    &$ -0.19$  (0.11)I  \\
Mn  & 5.39 & [MnI/FeI]  &$ -0.32$ (0.06)I    &$ -0.44$  (0.08)I   &$ -0.33$  (0.06)I  &$ -0.32$  (0.06)I    &$ -0.42$  (0.09)S  \\
Co  & 4.92 & [CoI/FeI]  &$ +0.10$ (0.12)S    &$ -0.08$  (0.17)I   &$      $  \nodata  &$ +0.07$  (0.14)S    &$-0.16 $  (0.15)I   \\
Ni  & 6.25 & [NiI/FeI]  &$ -0.04$ (0.07)I    &$ -0.07$  (0.10)I   &$ -0.15$  (0.08)I  &$ -0.06$  (0.08)I    &$ -0.08$  (0.15)I  \\
Cu  & 4.21 & [CuI/FeI]  &$ -0.63$ (0.12)I    &$ -0.85$  (0.12)I   &$ -0.63$  (0.08)I  &$ -0.61$  (0.14)I    &$<-0.60$           \\
Zn  & 4.60 & [ZnI/FeI]  &$ -0.10$ (0.13)I    &$ -0.30$  (0.17)I   &$ +0.04$  (0.14)I  &$ -0.22$  (0.14)I    &$ -0.20$  (0.15)I  \\
Y   & 2.24 & [YII/FeI]  &$ -0.38$ (0.07)I    &$ -0.49$  (0.10)I   &$ -0.45$  (0.08)I  &$ -0.46$  (0.07)I    &$ -0.31$  (0.08)I  \\
Ba  & 2.13 & [BaII/FeI] &$ +0.02$ (0.08)I    &$ +0.20$  (0.10)I   &$ +0.11$  (0.08)I  &$ +0.11$  (0.08)I    &$ +0.25$  (0.09)I  \\
Nd  & 1.50 & [NdII/FeI] &$ +0.23$ (0.09)I    &$ +0.26$  (0.12)I   &$ +0.17$  (0.10)I  &$ +0.14$  (0.10)I    &$ +0.57$  (0.11)I  \\
La  & 1.22 & [LaII/FeI] &$ +0.12$ (0.08)I    &$ -0.06$  (0.10)I   &$ +0.05$  (0.08)I  &$ +0.11$  (0.09)I    &$ +0.25$  (0.09)I  \\
Eu  & 0.51 & [EuII/FeI] &$ +0.19$ (0.13)I    &$ +0.39$  (0.17)I   &$ +0.07$  (0.14)I  &$ +0.04$  (0.14)I    &$ +0.80$  (0.15)I  \\
\enddata
\tablenotetext{}{See Table 8 for Table Notes }
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{cc|l|l|l|l|l|l} 
\tablenum{10}
\footnotesize
\tablecaption{Sculptor Abundances }
\tablewidth{0pt}
\tablehead{
\colhead{Elem} & \colhead{SUN} &
\colhead{} & 
\colhead{Scl-459} &
\colhead{Scl-479} &
\colhead{Scl-461} &
\colhead{Scl-482} &
\colhead{Scl-400}   \\
\colhead{} & \colhead{} &
\colhead{} & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) }  
} 
\startdata
Fe  & 7.52 & [FeI/H]    &$ -1.66$ (0.02) 68  &$ -1.77$  (0.02) 67 &$ -1.56$  (0.02) 67&$ -1.24$  (0.02) 67  &$ -1.98$  (0.03) 45\\
--- & ---  & [FeII/H]   &$ -1.65$ (0.04)I    &$ -1.79$  (0.05)S   &$ -1.58$  (0.04)I  &$ -1.26$  (0.05)I    &$ -1.94$  (0.06))I  \\
O   & 8.83 & [OI/FeI]   &$ +0.22$ (0.15)I    &$ +0.48$  (0.11)I   &$ +0.44$  (0.16)I  &$ +0.18$  (0.18)S    &$      $  \nodata  \\
Na  & 6.33 & [NaI/FeI]  &$ -0.33$ (0.14)S    &$ -0.59$  (0.11)I   &$ -0.55$  (0.11)I  &$ -0.55$  (0.13)I    &$ -0.16$  (0.20)I  \\
Mg  & 7.58 & [MgI/FeI]  &$ +0.36$ (0.13)S    &$ +0.26$  (0.16)S   &$ +0.18$  (0.11)I  &$ +0.09$  (0.13)I    &$ +0.37$  (0.12)I  \\
Al  & 6.47 & [AlI/FeI]  &$<+0.30$            &$<+0.30$            &$<+0.19$           &$<-0.02$             &\nodata            \\
Si  & 7.55 & [SiI/FeI]  &$ +0.22$ (0.15)I    &$ +0.00$  (0.22)I   &$ +0.14$  (0.16)I  &$ -0.07$  (0.15)S    &$      $  \nodata  \\
Ca  & 6.36 & [CaI/FeI]  &$ +0.24$ (0.05)I    &$ +0.17$  (0.05)I   &$ +0.22$  (0.06)S  &$ +0.06$  (0.06)I    &$ +0.38$  (0.09)S  \\
Sc  & 3.10 & [ScII/FeI] &$ +0.01$ (0.15)I    &$ -0.05$  (0.15)I   &$ -0.22$  (0.16)I  &$ -0.38$  (0.19)I    &$      $  \nodata  \\
Ti  & 4.99 & [TiI/FeI]  &$ -0.05$ (0.05)I    &$ -0.05$  (0.06)I   &$ +0.00$  (0.06)S  &$ -0.17$  (0.06)I    &$ -0.07$  (0.13)S  \\
--- & ---  & [TiII/FeI] &$ -0.01$ (0.08)I    &$ +0.02$  (0.09)S   &$ -0.01$  (0.08)I  &$ -0.01$  (0.10)I    &$ +0.00$  (0.09))I  \\
Cr  & 5.67 & [CrI/FeI]  &$ -0.21$ (0.11)I    &$ -0.07$  (0.11)I   &$ -0.18$  (0.11)I  &$ -0.14$  (0.13)I    &$ -0.13$  (0.14)I  \\
Mn  & 5.39 & [MnI/FeI]  &$ -0.34$ (0.08)I    &$ -0.39$  (0.09)S   &$ -0.49$  (0.08)I  &$ -0.40$  (0.09)I    & \nodata           \\
Co  & 4.92 & [CoI/FeI]  &$ +0.13$ (0.15)I    &$ +0.01$  (0.11)I   &$ +0.17$  (0.16)I  &$ -0.07$  (0.19)I    &$      $  \nodata   \\
Ni  & 6.25 & [NiI/FeI]  &$ +0.11$ (0.12)S    &$ -0.24$  (0.09)I   &$ +0.04$  (0.09)I  &$ -0.28$  (0.11)I    &$ +0.01$  (0.20)I  \\
Cu  & 4.21 & [CuI/FeI]  &$ -1.05$ (0.15)I    &$ -0.83$  (0.15)I   &$ -0.79$  (0.11)I  &$ -1.13$  (0.19)I    &$<-0.46$           \\
Zn  & 4.60 & [ZnI/FeI]  &$ +0.17$ (0.15)I    &$ -0.38$  (0.15)I   &$ -0.33$  (0.15)I  &$ +0.08$  (0.19)I    &$      $  \nodata  \\
Y   & 2.24 & [YII/FeI]  &$ -0.05$ (0.12)S    &$ -0.79$  (0.08)I   &$ -0.38$  (0.09)I  &$ -0.64$  (0.11)I    &$ +0.21$  (0.23)S  \\
Ba  & 2.13 & [BaII/FeI] &$ +0.33$ (0.09)I    &$ -0.19$  (0.09)I   &$ +0.18$  (0.09)I  &$ +0.23$  (0.11)I    &$ +0.73$  (0.17)S  \\
Nd  & 1.50 & [NdII/FeI] &$ +0.35$ (0.11)I    &$ -0.36$  (0.11)I   &$ +0.11$  (0.11)I  &$ -0.14$  (0.19)S    &$ +0.72$  (0.20)S  \\
La  & 1.22 & [LaII/FeI] &$ -0.08$ (0.09)I    &$ -0.35$  (0.15)E   &$ -0.09$  (0.12)E  &$ +0.10$  (0.19)I    &$ +0.59$  (0.13)S  \\
Eu  & 0.51 & [EuII/FeI] &$ +0.63$ (0.15)I    &$ +0.25$  (0.15)I   &$ +0.32$  (0.16)I  &$ +0.20$  (0.19)I    &$ +1.00$  (0.20)I  \\
\enddata
\tablenotetext{}{See Table 8 for Table Notes }
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{cc|l|l|l|l|l|l} 
\tablenum{11}
\footnotesize
\tablecaption{Fornax and Leo Abundances }
\tablewidth{0pt}
\tablehead{
\colhead{Elem} & \colhead{SUN} &
\colhead{} & 
\colhead{Fnx-12} &
\colhead{Fnx-25} &
\colhead{Fnx-21} &
\colhead{Leo-5} &
\colhead{Leo-2}   \\
\colhead{} & \colhead{} &
\colhead{} & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) } & 
\colhead{AVG ($\Delta_{r}$) }  
} 
\startdata
Fe  & 7.52 & [FeI/H]    &$ -1.60$ (0.02) 48  &$ -1.21$  (0.02) 64 &$ -0.67$  (0.03) 55&$ -1.52$  (0.02) 67  &$ -1.06$  (0.02) 55\\
--- & ---  & [FeII/H]   &$ -1.59$ (0.05)S    &$ -1.17$  (0.04)I   &$ -0.73$  (0.13)S  &$ -1.48$  (0.05)I    &$ -1.10$  (0.05))I  \\
O   & 8.83 & [OI/FeI]      &$ -0.02$ (0.18)S    &$ +0.17$  (0.11)I   &$ +0.12$  (0.17)I  &$ +0.53$  (0.13)I    &$ -0.04$  (0.13)I  \\
Na  & 6.33 & [NaI/FeI]  &$ -0.51$ (0.08)I    &$ -0.31$  (0.08)I   &$ +0.02$  (0.12)I  &$ -0.43$  (0.13)I    &$ -0.36$  (0.10)I  \\
Mg  & 7.58 & [MgI/FeI]  &$ +0.09$ (0.07)I    &$ +0.02$  (0.09)I   &$ +0.20$  (0.12)I  &$ +0.12$  (0.13)I    &$ -0.19$  (0.13)I  \\
Al  & 6.47 & [AlI/FeI]  &\nodata             &$ +0.09$  (0.16)I   &$ -0.04$  (0.24)I  &$ +0.42$  (0.18)I    &$ -0.28$  (0.18)I  \\
Si  & 7.55 & [SiI/FeI]  &$ +0.29$ (0.11)S    &$      $  \nodata   &$ +0.08$  (0.11)I  &$      $  \nodata    &$ +0.00$  (0.13)I  \\
Ca  & 6.36 & [CaI/FeI]  &$ +0.23$ (0.06)I    &$ +0.21$  (0.06)I   &$ +0.23$  (0.08)I  &$ +0.15$  (0.06)I    &$ +0.02$  (0.06)I  \\
Sc  & 3.10 & [ScII/FeI] &$ -0.11$ (0.14)I    &$ -0.16$  (0.16)I   &$ +0.05$  (0.24)I  &$      $  \nodata    &$ -0.81$  (0.18)I  \\
Ti  & 4.99 & [TiI/FeI]  &$ +0.03$ (0.08)S    &$ -0.14$  (0.06)S   &$ +0.38$  (0.09)S  &$ +0.11$  (0.07)S    &$ -0.06$  (0.11)S  \\
--- & ---  & [TiII/FeI] &$ -0.15$ (0.08)S    &$ -0.35$  (0.09)I   &$ +0.31$  (0.24)S  &$ +0.42$  (0.13)S    &$ +0.04$  (0.12))S  \\
Cr  & 5.67 & [CrI/FeI]  &$ -0.03$ (0.13)S    &$ +0.33$  (0.16)I   &$ -0.06$  (0.32)S  &$ +0.08$  (0.14)S    &$      $  \nodata  \\
Mn  & 5.39 & [MnI/FeI]  &$ -0.35$ (0.10)I    &$ -0.40$  (0.08)I   &$ -0.34$  (0.15)S  &$ -0.35$  (0.09)I    &$ -0.39$  (0.10)I  \\
Co  & 4.92 & [CoI/FeI]  &$ +0.15$ (0.29)S    &$ +0.04$  (0.15)S   &$ +0.03$  (0.23)S  &$      $  \nodata    &$-0.12 $  (0.13)S   \\
Ni  & 6.25 & [NiI/FeI]  &$ -0.12$ (0.16)I    &$ -0.08$  (0.09)I   &$ -0.02$  (0.12)I  &$ -0.03$  (0.09)I    &$ -0.32$  (0.09)I  \\
Cu  & 4.21 & [CuI/FeI]  &$ -0.67$ (0.14)I    &$ -0.60$  (0.16)I   &$ +0.39$  (0.24)I  &$ -0.60$  (0.13)I    &$ -0.39$  (0.13)I  \\
Zn  & 4.60 & [ZnI/FeI]  &$ -0.24$ (0.14)I    &$ +0.08$  (0.16)I   &$      $  \nodata  &$ -0.31$  (0.18)I    &$      $  \nodata  \\
Y   & 2.24 & [YII/FeI]  &$ -0.57$ (0.09)S    &$ -0.52$  (0.14)I   &$ +0.63$  (0.22)S  &$ -0.62$  (0.13)S    &$ -0.59$  (0.09)I  \\
Ba  & 2.13 & [BaII/FeI] &$ -0.05$ (0.08)I    &$ +0.56$  (0.11)I   &$ +0.93$  (0.14)I  &$ +0.15$  (0.11)S    &$ +0.29$  (0.13)S  \\
Nd  & 1.50 & [NdII/FeI] &$ +0.10$ (0.10)I    &$ +0.23$  (0.11)I   &$ +1.08$  (0.18)S  &$ +0.28$  (0.18)I    &$ +0.24$  (0.13)I  \\
La  & 1.22 & [LaII/FeI] &$ -0.27$ (0.08)I    &$ -0.09$  (0.13)S   &$ +1.24$  (0.17)S  &$ +0.22$  (0.17)S    &$ +0.13$  (0.16)S  \\
Eu  & 0.51 & [EuII/FeI] &$ +0.26$ (0.14)I    &$ +0.33$  (0.16)I   &$ +0.61$  (0.24)I  &$ +0.54$  (0.18)I    &$ +0.54$  (0.18)I  \\
\enddata
\tablenotetext{}{See Table 8 for Table Notes }
\end{deluxetable}
 
\clearpage

\begin{deluxetable}{lccc} 
\tablenum{12}
\footnotesize
\tablecaption{Comparisons between MOOG/MARCS and ATLAS/WIDTH for Scl-459}
\tablewidth{0pt}
\tablehead{
\colhead{Elem} & \colhead{MARCS/MOOG} & \colhead{ATLAS/WIDTH} & \colhead{ATLAS/WIDTH}
\\[.2ex]
\colhead{} & \colhead{ (This paper) } & \colhead{ } & \colhead{\& VALD gf's}
} 
\startdata
O I    &  7.39        &    7.32        &    7.39         \\
Na I   &  4.34 (0.20) &    4.42 (0.14) &    4.46 (0.10)  \\
Mg I   &  6.28 (0.20) &    6.26 (0.08) &    6.31 (0.02)  \\
Al I   & $<$5.11      &    $<$5.19     &    $<$4.96      \\
Si I   &  6.11        &    6.18        &    6.18         \\
Ca I   &  4.94 (0.15) &    4.94 (0.10) &    4.99 (0.11)  \\
Sc II  &  1.45        &    1.42        &    1.53         \\
Ti I   &  3.28 (0.12) &    3.18 (0.27) &    3.27 (0.23)  \\
Ti II  &  3.32 (0.15) &    3.23 (0.15) &    3.40 (0.05)  \\
V I    &  2.40 (0.51) &    2.48 (0.35) &    2.48 (0.33)  \\
Cr I   &  3.80 (0.04) &    3.78 (0.02) &    3.78 (0.02)  \\
Mn I   &  3.39 (0.08) &    3.57 (0.08) &    3.57 (0.08)  \\
Fe I   &  5.86 (0.15) &    5.98 (0.15) &    5.97 (0.15)  \\
Fe II  &  5.87 (0.15) &    5.78 (0.18) &    5.74 (0.15)  \\
Co I   &  3.39        &    3.49        &    3.49         \\
Ni I   &  4.70 (0.18) &    4.75 (0.19) &    4.78 (0.23)  \\
Cu I   &  1.50 (0.15) &    2.03 (0.09) &    2.03 (0.08)  \\ 
Zn I   &  3.11        &    3.05        &    3.02         \\
Y II   &  0.53 (0.21) &    0.47 (0.16) &    0.47 (0.16)  \\
Ba II  &  0.80 (0.15) &    0.75 (0.13) &    0.74 (0.13)  \\
La II  & $-$0.52 (0.09) & $-$0.52 (0.06) & $-$0.52 (0.03)  \\  
Nd II  &  0.19 (0.11) &    0.16 (0.07) &    0.20 (0.01)  \\
Eu II  & $-$0.52      & $-$0.54        & $-$0.54         \\
\enddata
\end{deluxetable}
